n-Level Hypergraph Partitioning

We develop a multilevel algorithm for hypergraph partitioning that contracts the vertices one at a time and thus allows very high quality. This includes a rating function that avoids nonuniform vertex weights, an efficient "semi-dynamic" hypergraph data structure, a very fast coarsening algorithm, and two new local search algorithms. One is a $k$-way hypergraph adaptation of Fiduccia-Mattheyses local search and gives high quality at reasonable cost. The other is an adaptation of size-constrained label propagation to hypergraphs. Comparisons with hMetis and PaToH indicate that the new algorithm yields better quality over several benchmark sets and has a running time that is comparable to hMetis. Using label propagation local search is several times faster than hMetis and gives better quality than PaToH for a VLSI benchmark set.

==> (inline-0) <==
\begin{tabular}{l|rcrcr|rrr|rrr}
\multirow{2}{*}{Hypergraph} & \multicolumn{1}{c}{\multirow{2}{*}{$|V|$}} && \multicolumn{1}{c}{\multirow{2}{*}{$|E|$}}  && \multicolumn{1}{c|}{\multirow{2}{*}{$|pins|$}}  & \multicolumn{3}{c|}{$d(v)$} & \multicolumn{3}{c}{$|e|$} \\
 & && && & \multicolumn{1}{c}{min} & \multicolumn{1}{c}{avg} & \multicolumn{1}{c|}{max} & \multicolumn{1}{c}{min} & \multicolumn{1}{c}{avg}& \multicolumn{1}{c}{max} \\
\hline
ibm01 &  \numprint{12752} &&  \numprint{14111} &&  \numprint{ 50566} & 1 & 3.97 &   39 & 2 & 3.58 &  42 \\
ibm02 &  \numprint{19601} &&  \numprint{19584} &&  \numprint{ 81199} & 1 & 4.14 &   69 & 2 & 4.15 & 134 \\
ibm03 &  \numprint{23136} &&  \numprint{27401} &&  \numprint{ 93573} & 1 & 4.04 &  100 & 2 & 3.41 &  55 \\
ibm04 &  \numprint{27507} &&  \numprint{31970} &&  \numprint{105859} & 1 & 3.85 &  526 & 2 & 3.31 &  46 \\
ibm05 &  \numprint{29347} &&  \numprint{28446} &&  \numprint{126308} & 1 & 4.30 &    9 & 2 & 4.44 &  17 \\
ibm06 &  \numprint{32498} &&  \numprint{34826} &&  \numprint{128182} & 1 & 3.94 &   91 & 2 & 3.68 &  35 \\
ibm07 &  \numprint{45926} &&  \numprint{48117} &&  \numprint{175639} & 1 & 3.82 &   98 & 2 & 3.65 &  25 \\
\hline
vibrobox &  \numprint{12328} &&  \numprint{12328} &&  \numprint{ 342828} &  9 & 27.81 & 121 &  9 & 27.81 & 121 \\
bcsstk29 &  \numprint{13992} &&  \numprint{13992} &&  \numprint{ 619488} &  5 & 44.27 &  71 &  5 & 44.27 &  71 \\
memplus  &  \numprint{17758} &&  \numprint{17758} &&  \numprint{ 126150} &  2 &  7.10 & 574 &  2 &  7.10 & 574 \\
bcsstk30 &  \numprint{28924} &&  \numprint{28924} &&  \numprint{2043492} &  4 & 70.65 & 219 &  4 & 70.65 & 219 \\
bcsstk31 &  \numprint{35588} &&  \numprint{35588} &&  \numprint{1181416} &  2 & 33.20 & 189 &  2 & 33.20 & 189 \\
bcsstk32 &  \numprint{44609} &&  \numprint{44609} &&  \numprint{2014701} &  2 & 45.16 & 216 &  2 & 45.16 & 216 \\
\end{tabular}

\vspace{.3cm}

\begin{tabular}{l|rcrcr|rrr|rrr}
\multirow{2}{*}{Hypergraph} & \multicolumn{1}{c}{\multirow{2}{*}{$|V|$}} && \multicolumn{1}{c}{\multirow{2}{*}{$|E|$}}  && \multicolumn{1}{c|}{\multirow{2}{*}{$|pins|$}}  & \multicolumn{3}{c|}{$d(v)$} & \multicolumn{3}{c}{$|e|$} \\
 & && && & \multicolumn{1}{c}{min} & \multicolumn{1}{c}{avg} & \multicolumn{1}{c|}{max} & \multicolumn{1}{c}{min} & \multicolumn{1}{c}{avg}& \multicolumn{1}{c}{max} \\
\hline
ibm08 &  \numprint{ 51309} &&  \numprint{ 50513} &&   \numprint{204890} &  1 & 3.99 & 1165 & 2 & 4.06 &  75 \\
ibm09 &  \numprint{ 53395} &&  \numprint{ 60902} &&   \numprint{222088} &  1 & 4.16 &  173 & 2 & 3.65 &  39 \\
ibm10 &  \numprint{ 69429} &&  \numprint{ 75196} &&   \numprint{297567} &  1 & 4.29 &  137 & 2 & 3.96 &  41 \\
ibm11 &  \numprint{ 70558} &&  \numprint{ 81454} &&   \numprint{280786} &  1 & 3.98 &  174 & 2 & 3.45 &  24 \\
ibm12 &  \numprint{ 71076} &&  \numprint{ 77240} &&   \numprint{317760} &  1 & 4.47 &  473 & 2 & 4.11 &  28 \\
ibm13 &  \numprint{ 84199} &&  \numprint{ 99666} &&   \numprint{357075} &  1 & 4.24 &  180 & 2 & 3.58 &  24 \\
ibm14 &  \numprint{147605} &&  \numprint{152772} &&   \numprint{546816} &  1 & 3.70 &  270 & 2 & 3.58 &  33 \\
ibm15 &  \numprint{161570} &&  \numprint{186608} &&   \numprint{715823} &  1 & 4.43 &  306 & 2 & 3.84 &  36 \\
ibm16 &  \numprint{183484} &&  \numprint{190048} &&   \numprint{778823} &  1 & 4.24 &  177 & 2 & 4.10 &  40 \\
ibm17 &  \numprint{185495} &&  \numprint{189581} &&   \numprint{860036} &  1 & 4.64 &   81 & 2 & 4.54 &  36 \\
ibm18 &  \numprint{210613} &&  \numprint{201920} &&   \numprint{819697} &  1 & 3.89 &   97 & 2 & 4.06 &  66 \\
\hline
finan512 	&\numprint{   74752} &&\numprint{   74752} && \numprint{   596992} &  3 &  7.99 &  55 &  3 &  7.99 &  55 \\
af\_shell9 	&\numprint{  504855} &&\numprint{  504855} && \numprint{ 17588875} & 20 & 34.84 &  40 & 20 & 34.84 &  40 \\
audikw\_1 	&\numprint{  943695} &&\numprint{  943695} && \numprint{ 77651847} & 21 & 82.28 & 345 & 21 & 82.28 & 345 \\
ldoor 		&\numprint{  952203} &&\numprint{  952203} && \numprint{ 46522475} & 28 & 48.86 &  77 & 28 & 48.86 &  77 \\
ecology2 	&\numprint{  999999} &&\numprint{  999999} && \numprint{  4995991} &  3 &  5.00 &   5 &  3 &  5.00 &   5 \\
ecology1 	&\numprint{ 1000000} &&\numprint{ 1000000} && \numprint{  4996000} &  3 &  5.00 &   5 &  3 &  5.00 &   5 \\
thermal2 	&\numprint{ 1228045} &&\numprint{ 1228045} && \numprint{  8580313} &  1 &  6.99 &  11 &  1 &  6.99 &  11 \\
af\_shell10     &\numprint{ 1508065} &&\numprint{ 1508065} && \numprint{ 52672325} & 15 & 34.93 &  35 & 15 & 34.93 &  35 \\
G3\_circuit     &\numprint{ 1585478} &&\numprint{ 1585478} && \numprint{  7660826} &  2 &  4.83 &   6 &  2 &  4.83 &   6 \\
kkt\_power 	&\numprint{ 2063494} &&\numprint{ 2063494} && \numprint{ 14612663} &  1 &  7.08 &  96 &  1 &  7.08 &  96 \\
nlpkkt120 	&\numprint{ 3542400} &&\numprint{ 3542400} && \numprint{ 96845792} &  5 & 27.34 &  28 &  5 & 27.34 &  28 \\
cage15 		&\numprint{ 5154859} &&\numprint{ 5154859} && \numprint{ 99199551} &  3 & 19.24 &  47 &  3 & 19.24 &  47 \\
nlpkkt160 	&\numprint{ 8345600} &&\numprint{ 8345600} && \numprint{229518112} &  5 & 27.50 &  28 &  5 & 27.50 &  28 \\
\end{tabular}
\begin{longtable}{l|r|rrr|rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\caption{\normalsize Detailed results per instance. The best cut is highlighted.} \label{tbl:detailedResults}\\
  &                        & \multicolumn{3}{c|}{KaHyPar-Strong} & \multicolumn{3}{c|}{KaHyPar-StrongV} & \multicolumn{3}{c|}{KaHyPar-Fast} & \multicolumn{3}{c|}{KaHyPar-FastV} & \multicolumn{3}{c|}{hMetis-K} & \multicolumn{3}{c|}{hMetis-R} &\multicolumn{3}{c|}{PaToH-Q} &\multicolumn{3}{c}{PaToH-D}  \\
H & k                      & Best & Avg.&  t[s] & Best & Avg.     & t[s] & Best & Avg.   & t[s] & Best & Avg. & t[s] & Best & Avg. & t[s] & Best & Avg.   & t[s] & Best & Avg.  & t[s] & Best & Avg. & t[s]  \\ \hline
\endfirsthead
  &                        & \multicolumn{3}{c|}{KaHyPar-Strong} & \multicolumn{3}{c|}{KaHyPar-StrongV} & \multicolumn{3}{c|}{KaHyPar-Fast} & \multicolumn{3}{c|}{KaHyPar-FastV} & \multicolumn{3}{c|}{hMetis-K} & \multicolumn{3}{c|}{hMetis-R} & \multicolumn{3}{c|}{PaToH-Q} & \multicolumn{3}{c}{PaToH-D}  \\
H & k                      & min & avg&  T[s] & min & avg     & T[s] & min & avg   & T[S] & min & avg & T[s] & min & avg & T[s] & min & avg   & T[s] & min & avg  & T[s] & min & avg & T[s]  \\ \hline
\endhead
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm01}}       & \numprint{2}   & \textbf{\numprint{203}}   & \numprint{243.3}           & \numprint{1.54}      & \textbf{\numprint{203}}    & \numprint{241.3}           & \numprint{3.41}      & \numprint{266}          & \numprint{274.0}     & \numprint{0.22}    & \numprint{261}              & \numprint{266.0}     & \numprint{0.38}    & \textbf{\numprint{203}}   & \numprint{206.3}           & \numprint{0.86}     & \textbf{\numprint{203}}     & \numprint{203.1}           & \numprint{1.17}     & \numprint{252}             & \numprint{252}             & \numprint{0.15}    & \numprint{265}             & \numprint{290.3}     & \numprint{0.03}\\
                                                       & \numprint{4}   & \numprint{583}            & \numprint{600.0}           & \numprint{3.89}      & \numprint{579}             & \numprint{596.8}           & \numprint{9.42}      & \numprint{600}          & \numprint{622.1}     & \numprint{0.48}    & \numprint{590}              & \numprint{610.5}     & \numprint{0.63}    & \textbf{\numprint{495}}   & \numprint{520.4}           & \numprint{1.48}     & \numprint{535}              & \numprint{537.2}           & \numprint{2.50}     & \numprint{640}             & \numprint{640}             & \numprint{0.23}    & \numprint{546}             & \numprint{656.5}     & \numprint{0.04}\\
                                                       & \numprint{8}   & \numprint{864}            & \numprint{882.9}           & \numprint{6.47}      & \numprint{860}             & \numprint{875.8}           & \numprint{18.72}     & \numprint{907}          & \numprint{929.5}     & \numprint{1.04}    & \numprint{889}              & \numprint{908.7}     & \numprint{1.18}    & \numprint{809}            & \numprint{820.2}           & \numprint{2.52}     & \textbf{\numprint{808}}     & \numprint{823.4}           & \numprint{3.80}     & \numprint{875}             & \numprint{875}             & \numprint{0.34}    & \numprint{920}             & \numprint{978.2}     & \numprint{0.05}\\
                                                       & \numprint{16}  & \numprint{1243}           & \numprint{1261.6}          & \numprint{9.13}      & \textbf{\numprint{1230}}   & \numprint{1248.6}          & \numprint{33.14}     & \numprint{1299}         & \numprint{1323.3}    & \numprint{2.13}    & \numprint{1276}             & \numprint{1301.6}    & \numprint{2.25}    & \numprint{1267}           & \numprint{1275.7}          & \numprint{4.97}     & \numprint{1273}             & \numprint{1291.8}          & \numprint{5.23}     & \numprint{1348}            & \numprint{1348}            & \numprint{0.42}    & \numprint{1392}            & \numprint{1443.5}    & \numprint{0.07}\\
                                                       & \numprint{32}  & \numprint{1657}           & \numprint{1687.1}          & \numprint{10.45}     & \textbf{\numprint{1638}}   & \numprint{1658.7}          & \numprint{45.76}     & \numprint{1714}         & \numprint{1744.3}    & \numprint{4.18}    & \numprint{1704}             & \numprint{1729.0}    & \numprint{4.30}    & \numprint{1733}           & \numprint{1752.4}          & \numprint{9.02}     & \numprint{1715}             & \numprint{1732.1}          & \numprint{6.95}     & \numprint{1803}            & \numprint{1803}            & \numprint{0.54}    & \numprint{1814}            & \numprint{1893.6}    & \numprint{0.09}\\
                                                       & \numprint{64}  & \numprint{2223}           & \numprint{2239.4}          & \numprint{10.46}     & \textbf{\numprint{2197}}   & \numprint{2211.1}          & \numprint{28.02}     & \numprint{2250}         & \numprint{2274.9}    & \numprint{7.92}    & \numprint{2250}             & \numprint{2268.3}    & \numprint{8.01}    & \numprint{2359}           & \numprint{2375.1}          & \numprint{14.77}    & \numprint{2289}             & \numprint{2295.0}            & \numprint{8.90}     & \numprint{2388}            & \numprint{2388}            & \numprint{0.60}    & \numprint{2412}            & \numprint{2455.2}    & \numprint{0.11}\\
                                                       & \numprint{128} & \numprint{2959}           & \numprint{2973.1}          & \numprint{11.23}     & \numprint{2959}            & \numprint{2973.1}          & \numprint{11.19}     & \numprint{2959}         & \numprint{2973.1}    & \numprint{11.17}   & \numprint{2959}             & \numprint{2973.1}    & \numprint{11.23}   & \numprint{3100}           & \numprint{3113.6}          & \numprint{20.21}    & \textbf{\numprint{2955}}    & \numprint{2972.3}          & \numprint{11.42}    & \numprint{2973}            & \numprint{2973}            & \numprint{0.74}    & \numprint{3087}            & \numprint{3113.9}    & \numprint{0.13}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm02}}       & \numprint{2}   & \numprint{354}            & \numprint{365.9}           & \numprint{4.41}      & \numprint{346}             & \numprint{362.0}           & \numprint{11.25}     & \numprint{383}          & \numprint{408.4}     & \numprint{0.46}    & \numprint{364}              & \numprint{385.5}     & \numprint{0.84}    & \numprint{351}            & \numprint{359.7}           & \numprint{2.82}     & \textbf{\numprint{344}}     & \numprint{349.4}           & \numprint{3.97}     & \numprint{375}             & \numprint{375}             & \numprint{0.21}    & \numprint{369}             & \numprint{401.5}     & \numprint{0.04}\\
                                                       & \numprint{4}   & \numprint{707}            & \numprint{721.9}           & \numprint{8.12}      & \numprint{696}             & \numprint{714.7}           & \numprint{25.35}     & \numprint{756}          & \numprint{805.2}     & \numprint{0.98}    & \numprint{726}              & \numprint{773.3}     & \numprint{1.35}    & \textbf{\numprint{648}}   & \numprint{681.8}           & \numprint{4.01}     & \numprint{703}              & \numprint{714.7}           & \numprint{6.93}     & \numprint{705}             & \numprint{705}             & \numprint{0.40}    & \numprint{689}             & \numprint{839.2}     & \numprint{0.08}\\
                                                       & \numprint{8}   & \numprint{2016}           & \numprint{2056.0}          & \numprint{15.58}     & \numprint{1991}            & \numprint{2015.1}          & \numprint{77.86}     & \numprint{2236}         & \numprint{2310.5}    & \numprint{2.36}    & \numprint{2160}             & \numprint{2217.1}    & \numprint{2.73}    & \numprint{2013}           & \numprint{2069.9}          & \numprint{7.78}     & \numprint{2005}             & \numprint{2054.3}          & \numprint{10.37}    & \textbf{\numprint{1963}}   & \numprint{1963}            & \numprint{0.69}    & \numprint{1986}            & \numprint{2162.5}    & \numprint{0.11}\\
                                                       & \numprint{16}  & \numprint{3366}           & \numprint{3406.5}          & \numprint{26.89}     & \textbf{\numprint{3306}}   & \numprint{3349.6}          & \numprint{145.98}    & \numprint{3581}         & \numprint{3616.9}    & \numprint{5.16}    & \numprint{3528}             & \numprint{3563.1}    & \numprint{5.49}    & \numprint{3410}           & \numprint{3448.6}          & \numprint{14.26}    & \numprint{3452}             & \numprint{3470.4}          & \numprint{13.31}    & \numprint{3398}            & \numprint{3398}            & \numprint{0.84}    & \numprint{3448}            & \numprint{3549.2}    & \numprint{0.14}\\
                                                       & \numprint{32}  & \numprint{4370}           & \numprint{4406.4}          & \numprint{37.88}     & \textbf{\numprint{4296}}   & \numprint{4331.7}          & \numprint{254.89}    & \numprint{4520}         & \numprint{4544.0}    & \numprint{9.03}    & \numprint{4474}             & \numprint{4506.5}    & \numprint{9.29}    & \numprint{4650}           & \numprint{4760.9}          & \numprint{22.34}    & \numprint{4462}             & \numprint{4498.7}          & \numprint{15.51}    & \numprint{4469}            & \numprint{4469}            & \numprint{1.04}    & \numprint{4582}            & \numprint{4664.0}      & \numprint{0.16}\\
                                                       & \numprint{64}  & \numprint{5189}           & \numprint{5218.7}          & \numprint{40.55}     & \textbf{\numprint{5132}}   & \numprint{5171.9}          & \numprint{248.02}    & \numprint{5234}         & \numprint{5281.3}    & \numprint{14.00}   & \numprint{5220}             & \numprint{5265.5}    & \numprint{14.22}   & \numprint{5879}           & \numprint{5911.5}          & \numprint{35.45}    & \numprint{5310}             & \numprint{5337.6}          & \numprint{17.61}    & \numprint{5344}            & \numprint{5344}            & \numprint{1.13}    & \numprint{5364}            & \numprint{5449.7}    & \numprint{0.19}\\
                                                       & \numprint{128} & \numprint{6087}           & \numprint{6113.2}          & \numprint{20.27}     & \numprint{6087}            & \numprint{6113.2}          & \numprint{20.25}     & \numprint{6087}         & \numprint{6113.2}    & \numprint{20.22}   & \numprint{6087}             & \numprint{6113.2}    & \numprint{20.27}   & \numprint{6771}           & \numprint{6788.2}          & \numprint{42.91}    & \numprint{6065}             & \numprint{6111.4}          & \numprint{20.17}    & \textbf{\numprint{6027}}   & \numprint{6027}            & \numprint{1.24}    & \numprint{6122}            & \numprint{6173.4}    & \numprint{0.21}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm03}}       & \numprint{2}   & \numprint{959}            & \numprint{968.4}           & \numprint{7.63}      & \textbf{\numprint{954}}    & \numprint{961.7}           & \numprint{20.96}     & \numprint{1006}         & \numprint{1049.3}    & \numprint{0.49}    & \numprint{991}              & \numprint{1015.8}    & \numprint{0.86}    & \numprint{959}            & \numprint{962.4}           & \numprint{2.60}     & \numprint{957}              & \numprint{960.2}           & \numprint{2.93}     & \numprint{989}             & \numprint{989}             & \numprint{0.25}    & \numprint{990}             & \numprint{1016.5}    & \numprint{0.04}\\
                                                       & \numprint{4}   & \numprint{1708}           & \numprint{1782.8}          & \numprint{14.59}     & \numprint{1702}            & \numprint{1760.6}          & \numprint{47.68}     & \numprint{1804}         & \numprint{1925.3}    & \numprint{0.98}    & \numprint{1748}             & \numprint{1853.5}    & \numprint{1.35}    & \textbf{\numprint{1670}}  & \numprint{1697.6}          & \numprint{3.51}     & \numprint{1703}             & \numprint{1733.5}          & \numprint{5.27}     & \numprint{1887}            & \numprint{1887}            & \numprint{0.47}    & \numprint{1832}            & \numprint{1991.6}    & \numprint{0.07}\\
                                                       & \numprint{8}   & \numprint{2494}           & \numprint{2625.4}          & \numprint{22.55}     & \numprint{2473}            & \numprint{2575.7}          & \numprint{102.70}    & \numprint{2623}         & \numprint{2817.8}    & \numprint{1.93}    & \numprint{2531}             & \numprint{2717.0}    & \numprint{2.27}    & \textbf{\numprint{2427}}  & \numprint{2447.9}          & \numprint{5.68}     & \numprint{2504}             & \numprint{2521.6}          & \numprint{7.63}     & \numprint{2704}            & \numprint{2704}            & \numprint{0.61}    & \numprint{2869}            & \numprint{3012.9}    & \numprint{0.10}\\
                                                       & \numprint{16}  & \numprint{3317}           & \numprint{3382.8}          & \numprint{28.46}     & \numprint{3278}            & \numprint{3337.4}          & \numprint{156.66}    & \numprint{3431}         & \numprint{3513.4}    & \numprint{3.56}    & \numprint{3369}             & \numprint{3451.5}    & \numprint{3.88}    & \numprint{3291}           & \numprint{3317.9}          & \numprint{9.69}     & \textbf{\numprint{3246}}    & \numprint{3298.4}          & \numprint{9.85}     & \numprint{3584}            & \numprint{3584}            & \numprint{0.70}    & \numprint{3662}            & \numprint{3756.2}    & \numprint{0.13}\\
                                                       & \numprint{32}  & \numprint{4029}           & \numprint{4050.4}          & \numprint{32.44}     & \textbf{\numprint{3988}}   & \numprint{4016.9}          & \numprint{178.72}    & \numprint{4136}         & \numprint{4182.5}    & \numprint{6.21}    & \numprint{4115}             & \numprint{4144.4}    & \numprint{6.48}    & \numprint{4194}           & \numprint{4213.3}          & \numprint{15.78}    & \numprint{4080}             & \numprint{4134.8}          & \numprint{12.15}    & \numprint{4254}            & \numprint{4254}            & \numprint{0.97}    & \numprint{4369}            & \numprint{4460.3}    & \numprint{0.15}\\
                                                       & \numprint{64}  & \numprint{4716}           & \numprint{4753.3}          & \numprint{31.72}     & \textbf{\numprint{4662}}   & \numprint{4703.7}          & \numprint{168.38}    & \numprint{4819}         & \numprint{4849.9}    & \numprint{10.65}   & \numprint{4799}             & \numprint{4830.5}    & \numprint{10.88}   & \numprint{5121}           & \numprint{5151.5}          & \numprint{26.28}    & \numprint{4891}             & \numprint{4923.0}            & \numprint{14.83}    & \numprint{4973}            & \numprint{4973}            & \numprint{1.08}    & \numprint{5118}            & \numprint{5191.7}    & \numprint{0.18}\\
                                                       & \numprint{128} & \numprint{5761}           & \numprint{5805.8}          & \numprint{22.80}     & \textbf{\numprint{5694}}   & \numprint{5731.4}          & \numprint{73.69}     & \numprint{5843}         & \numprint{5875.3}    & \numprint{16.83}   & \numprint{5838}             & \numprint{5862.8}    & \numprint{16.97}   & \numprint{6204}           & \numprint{6291.5}          & \numprint{36.66}    & \numprint{5801}             & \numprint{5846.3}          & \numprint{17.85}    & \numprint{5951}            & \numprint{5951}            & \numprint{1.24}    & \numprint{5990}            & \numprint{6074.4}    & \numprint{0.21}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm04}}       & \numprint{2}   & \numprint{590}            & \numprint{605.8}           & \numprint{3.73}      & \numprint{589}             & \numprint{603.5}           & \numprint{10.14}     & \numprint{625}          & \numprint{672.8}     & \numprint{0.47}    & \numprint{614}              & \numprint{637.0}     & \numprint{0.89}    & \numprint{581}            & \numprint{585.5}           & \numprint{2.82}     & \textbf{\numprint{580}}     & \numprint{583.0}             & \numprint{3.22}     & \numprint{628}             & \numprint{628}             & \numprint{0.30}    & \numprint{599}             & \numprint{634.4}     & \numprint{0.05}\\
                                                       & \numprint{4}   & \numprint{1760}           & \numprint{1782.0}          & \numprint{9.81}      & \numprint{1740}            & \numprint{1762.8}          & \numprint{32.74}     & \numprint{1831}         & \numprint{1880.7}    & \numprint{1.05}    & \numprint{1796}             & \numprint{1834.6}    & \numprint{1.47}    & \numprint{1651}           & \numprint{1673.2}          & \numprint{4.08}     & \textbf{\numprint{1692}}    & \numprint{1711.4}          & \numprint{6.53}     & \numprint{1815}            & \numprint{1815}            & \numprint{0.55}    & \numprint{1830}            & \numprint{1906.0}      & \numprint{0.09}\\
                                                       & \numprint{8}   & \numprint{2859}           & \numprint{2915.9}          & \numprint{18.58}     & \numprint{2823}            & \numprint{2884.3}          & \numprint{81.29}     & \numprint{3043}         & \numprint{3119.0}    & \numprint{2.18}    & \numprint{2940}             & \numprint{3024.0}    & \numprint{2.57}    & \textbf{\numprint{2808}}  & \numprint{2859.2}          & \numprint{6.48}     & \numprint{2850}             & \numprint{2909.0}            & \numprint{9.37}     & \numprint{3009}            & \numprint{3009}            & \numprint{0.75}    & \numprint{3165}            & \numprint{3269.8}    & \numprint{0.12}\\
                                                       & \numprint{16}  & \numprint{3777}           & \numprint{3867.6}          & \numprint{27.40}     & \textbf{\numprint{3725}}   & \numprint{3807.6}          & \numprint{138.82}    & \numprint{3975}         & \numprint{4098.0}    & \numprint{4.07}    & \numprint{3884}             & \numprint{4003.3}    & \numprint{4.45}    & \numprint{3882}           & \numprint{3946.3}          & \numprint{10.33}    & \numprint{4031}             & \numprint{4058.1}          & \numprint{12.31}    & \numprint{4035}            & \numprint{4035}            & \numprint{0.92}    & \numprint{4217}            & \numprint{4346.5}    & \numprint{0.15}\\
                                                       & \numprint{32}  & \numprint{4964}           & \numprint{5043.5}          & \numprint{33.12}     & \textbf{\numprint{4857}}   & \numprint{4945.4}          & \numprint{215.30}    & \numprint{5183}         & \numprint{5212.5}    & \numprint{7.24}    & \numprint{5077}             & \numprint{5138.3}    & \numprint{7.56}    & \numprint{5072}           & \numprint{5095.2}          & \numprint{17.78}    & \numprint{5128}             & \numprint{5165.2}          & \numprint{14.99}    & \numprint{5342}            & \numprint{5342}            & \numprint{1.23}    & \numprint{5456}            & \numprint{5572.0}      & \numprint{0.18}\\
                                                       & \numprint{64}  & \numprint{6086}           & \numprint{6133.0}          & \numprint{36.05}     & \textbf{\numprint{5989}}   & \numprint{6030.2}          & \numprint{229.76}    & \numprint{6214}         & \numprint{6284.9}    & \numprint{12.30}   & \numprint{6169}             & \numprint{6226.2}    & \numprint{12.57}   & \numprint{6445}           & \numprint{6507.2}          & \numprint{28.23}    & \numprint{6329}             & \numprint{6387.2}          & \numprint{17.98}    & \numprint{6496}            & \numprint{6496}            & \numprint{1.40}    & \numprint{6652}            & \numprint{6744.0}      & \numprint{0.22}\\
                                                       & \numprint{128} & \numprint{7319}           & \numprint{7372.6}          & \numprint{32.67}     & \textbf{\numprint{7225}}   & \numprint{7260.0}          & \numprint{146.81}    & \numprint{7444}         & \numprint{7526.5}    & \numprint{19.17}   & \numprint{7427}             & \numprint{7504.6}    & \numprint{19.35}   & \numprint{7916}           & \numprint{7971.0}          & \numprint{40.62}    & \numprint{7564}             & \numprint{7639.6}          & \numprint{22.02}    & \numprint{7683}            & \numprint{7683}            & \numprint{1.57}    & \numprint{7811}            & \numprint{7946.3}    & \numprint{0.25}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm05}}       & \numprint{2}   & \numprint{1726}           & \numprint{1734.9}          & \numprint{16.11}     & \numprint{1726}            & \numprint{1731.2}          & \numprint{40.93}     & \numprint{1770}         & \numprint{1789.5}    & \numprint{0.74}    & \numprint{1742}             & \numprint{1752.8}    & \numprint{1.33}    & \numprint{1726}           & \numprint{1729.7}          & \numprint{6.11}     & \textbf{\numprint{1721}}    & \numprint{1726.3}          & \numprint{6.81}     & \numprint{1730}            & \numprint{1730}            & \numprint{0.28}    & \numprint{1740}            & \numprint{1757.8}    & \numprint{0.07}\\
                                                       & \numprint{4}   & \numprint{2983}           & \numprint{3022.8}          & \numprint{29.99}     & \textbf{\numprint{2945}}   & \numprint{2997.1}          & \numprint{128.92}    & \numprint{3166}         & \numprint{3209.9}    & \numprint{1.49}    & \numprint{3081}             & \numprint{3125.6}    & \numprint{2.05}    & \numprint{3045}           & \numprint{3065.6}          & \numprint{8.82}     & \numprint{3091}             & \numprint{3113.7}          & \numprint{11.29}    & \numprint{3145}            & \numprint{3145}            & \numprint{0.64}    & \numprint{3162}            & \numprint{3211.5}    & \numprint{0.12}\\
                                                       & \numprint{8}   & \numprint{4320}           & \numprint{4562.3}          & \numprint{48.26}     & \textbf{\numprint{4247}}   & \numprint{4490.7}          & \numprint{263.99}    & \numprint{4724}         & \numprint{4872.6}    & \numprint{2.79}    & \numprint{4559}             & \numprint{4767.2}    & \numprint{3.32}    & \numprint{4408}           & \numprint{4486.5}          & \numprint{12.84}    & \numprint{4489}             & \numprint{4553.5}          & \numprint{14.03}    & \numprint{4698}            & \numprint{4698}            & \numprint{0.86}    & \numprint{4764}            & \numprint{4884.8}    & \numprint{0.15}\\
                                                       & \numprint{16}  & \numprint{5317}           & \numprint{5406.5}          & \numprint{67.29}     & \textbf{\numprint{5140}}   & \numprint{5299.3}          & \numprint{471.96}    & \numprint{5473}         & \numprint{5652.8}    & \numprint{4.91}    & \numprint{5425}             & \numprint{5574.5}    & \numprint{5.37}    & \numprint{5769}           & \numprint{5870.3}          & \numprint{18.56}    & \numprint{5472}             & \numprint{5543.5}          & \numprint{16.42}    & \numprint{5519}            & \numprint{5519}            & \numprint{0.98}    & \numprint{5631}            & \numprint{5798.5}    & \numprint{0.17}\\
                                                       & \numprint{32}  & \numprint{5907}           & \numprint{5998.7}          & \numprint{79.07}     & \textbf{\numprint{5818}}   & \numprint{5902.0}          & \numprint{666.01}    & \numprint{6029}         & \numprint{6133.9}    & \numprint{8.16}    & \numprint{5962}             & \numprint{6083.1}    & \numprint{8.54}    & \numprint{6703}           & \numprint{6814.7}          & \numprint{27.63}    & \numprint{6255}             & \numprint{6347.3}          & \numprint{19.11}    & \numprint{6637}            & \numprint{6637}            & \numprint{1.15}    & \numprint{6265}            & \numprint{6443.0}      & \numprint{0.20}\\
                                                       & \numprint{64}  & \numprint{6455}           & \numprint{6536.7}          & \numprint{77.17}     & \textbf{\numprint{6335}}   & \numprint{6434.9}          & \numprint{653.17}    & \numprint{6573}         & \numprint{6687.1}    & \numprint{14.29}   & \numprint{6554}             & \numprint{6649.2}    & \numprint{14.63}   & \numprint{7646}           & \numprint{7670.7}          & \numprint{42.89}    & \numprint{6887}             & \numprint{7048.5}          & \numprint{21.89}    & \numprint{6895}            & \numprint{6895}            & \numprint{1.18}    & \numprint{6914}            & \numprint{7018.9}    & \numprint{0.22}\\
                                                       & \numprint{128} & \numprint{7126}           & \numprint{7224.2}          & \numprint{51.32}     & \textbf{\numprint{7058}}   & \numprint{7140.1}          & \numprint{291.01}    & \numprint{7277}         & \numprint{7395.2}    & \numprint{21.50}   & \numprint{7251}             & \numprint{7373.7}    & \numprint{21.95}   & \numprint{8691}           & \numprint{8747.6}          & \numprint{57.79}    & \numprint{7479}             & \numprint{7580.8}          & \numprint{24.36}    & \numprint{7300}            & \numprint{7300}            & \numprint{1.32}    & \numprint{7418}            & \numprint{7525.3}    & \numprint{0.25}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm06}}       & \numprint{2}   & \numprint{1043}           & \numprint{1068.2}          & \numprint{12.45}     & \numprint{1039}            & \numprint{1063.3}          & \numprint{32.85}     & \numprint{1058}         & \numprint{1096.0}    & \numprint{0.63}    & \numprint{1044}             & \numprint{1076.5}    & \numprint{1.20}    & \numprint{984}            & \numprint{998.7}           & \numprint{3.92}     & \textbf{\numprint{981}}     & \numprint{988.8}           & \numprint{4.67}     & \numprint{1051}            & \numprint{1051}            & \numprint{0.38}    & \numprint{990}             & \numprint{1058.6}    & \numprint{0.07}\\
                                                       & \numprint{4}   & \numprint{1507}           & \numprint{1637.9}          & \numprint{20.22}     & \textbf{\numprint{1468}}   & \numprint{1623.5}          & \numprint{69.94}     & \numprint{1564}         & \numprint{1688.3}    & \numprint{1.24}    & \numprint{1549}             & \numprint{1656.9}    & \numprint{1.78}    & \numprint{1495}           & \numprint{1515.5}          & \numprint{5.58}     & \numprint{1696}             & \numprint{1727.8}          & \numprint{8.46}     & \numprint{1546}            & \numprint{1546}            & \numprint{0.59}    & \numprint{1573}            & \numprint{1826.4}    & \numprint{0.11}\\
                                                       & \numprint{8}   & \numprint{2365}           & \numprint{2391.5}          & \numprint{30.31}     & \textbf{\numprint{2333}}   & \numprint{2370.9}          & \numprint{113.30}    & \numprint{2468}         & \numprint{2499.1}    & \numprint{2.38}    & \numprint{2421}             & \numprint{2454.9}    & \numprint{2.89}    & \numprint{2408}           & \numprint{2419.4}          & \numprint{8.60}     & \numprint{2435}             & \numprint{2457.2}          & \numprint{11.24}    & \numprint{2530}            & \numprint{2530}            & \numprint{0.84}    & \numprint{2482}            & \numprint{2582.6}    & \numprint{0.14}\\
                                                       & \numprint{16}  & \numprint{3210}           & \numprint{3253.9}          & \numprint{41.71}     & \textbf{\numprint{3170}}   & \numprint{3204.0}          & \numprint{237.87}    & \numprint{3381}         & \numprint{3413.3}    & \numprint{4.43}    & \numprint{3305}             & \numprint{3349.3}    & \numprint{4.90}    & \numprint{3262}           & \numprint{3336.9}          & \numprint{13.54}    & \numprint{3370}             & \numprint{3379.8}          & \numprint{14.11}    & \numprint{3421}            & \numprint{3421}            & \numprint{1.00}    & \numprint{3472}            & \numprint{3624.9}    & \numprint{0.18}\\
                                                       & \numprint{32}  & \numprint{4184}           & \numprint{4233.2}          & \numprint{46.62}     & \textbf{\numprint{4137}}   & \numprint{4180.2}          & \numprint{273.34}    & \numprint{4343}         & \numprint{4401.6}    & \numprint{7.94}    & \numprint{4280}             & \numprint{4345.3}    & \numprint{8.37}    & \numprint{4433}           & \numprint{4504.3}          & \numprint{21.68}    & \numprint{4341}             & \numprint{4394.3}          & \numprint{17.35}    & \numprint{4544}            & \numprint{4544}            & \numprint{1.42}    & \numprint{4561}            & \numprint{4692.0}      & \numprint{0.23}\\
                                                       & \numprint{64}  & \numprint{5124}           & \numprint{5171.3}          & \numprint{50.59}     & \textbf{\numprint{5071}}   & \numprint{5117.0}          & \numprint{268.70}    & \numprint{5324}         & \numprint{5354.0}    & \numprint{13.49}   & \numprint{5276}             & \numprint{5309.8}    & \numprint{13.90}   & \numprint{5720}           & \numprint{5759.4}          & \numprint{37.38}    & \numprint{5317}             & \numprint{5359.6}          & \numprint{21.27}    & \numprint{5487}            & \numprint{5487}            & \numprint{1.38}    & \numprint{5648}            & \numprint{5706.0}      & \numprint{0.26}\\
                                                       & \numprint{128} & \numprint{6326}           & \numprint{6350.1}          & \numprint{51.26}     & \textbf{\numprint{6213}}   & \numprint{6237.7}          & \numprint{313.52}    & \numprint{6441}         & \numprint{6464.6}    & \numprint{20.62}   & \numprint{6412}             & \numprint{6442.9}    & \numprint{20.87}   & \numprint{7206}           & \numprint{7232.4}          & \numprint{53.47}    & \numprint{6456}             & \numprint{6502.5}          & \numprint{24.91}    & \numprint{6613}            & \numprint{6613}            & \numprint{1.65}    & \numprint{6702}            & \numprint{6768.3}    & \numprint{0.30}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm07}}       & \numprint{2}   & \numprint{935}            & \numprint{967.1}           & \numprint{9.02}      & \textbf{\numprint{903}}    & \numprint{955.0}           & \numprint{22.62}     & \numprint{1025}         & \numprint{1059.7}    & \numprint{0.75}    & \numprint{997}              & \numprint{1032.0}    & \numprint{1.52}    & \numprint{953}            & \numprint{970.5}           & \numprint{5.63}     & \numprint{925}              & \numprint{950.8}           & \numprint{6.66}     & \numprint{1002}            & \numprint{1002}            & \numprint{0.37}    & \numprint{997}             & \numprint{1028.4}    & \numprint{0.08}\\
                                                       & \numprint{4}   & \numprint{2260}           & \numprint{2295.6}          & \numprint{22.45}     & \textbf{\numprint{2173}}   & \numprint{2267.9}          & \numprint{96.69}     & \numprint{2364}         & \numprint{2468.6}    & \numprint{1.53}    & \numprint{2308}             & \numprint{2398.3}    & \numprint{2.30}    & \numprint{2235}           & \numprint{2256.7}          & \numprint{7.63}     & \numprint{2216}             & \numprint{2258.7}          & \numprint{12.55}    & \numprint{2364}            & \numprint{2364}            & \numprint{0.71}    & \numprint{2380}            & \numprint{2524.4}    & \numprint{0.14}\\
                                                       & \numprint{8}   & \numprint{3386}           & \numprint{3451.1}          & \numprint{35.46}     & \textbf{\numprint{3360}}   & \numprint{3418.5}          & \numprint{154.26}    & \numprint{3530}         & \numprint{3648.4}    & \numprint{2.87}    & \numprint{3483}             & \numprint{3575.1}    & \numprint{3.62}    & \numprint{3366}           & \numprint{3434.7}          & \numprint{10.71}    & \numprint{3459}             & \numprint{3513.9}          & \numprint{16.22}    & \numprint{3584}            & \numprint{3584}            & \numprint{1.17}    & \numprint{3780}            & \numprint{3908.8}    & \numprint{0.20}\\
                                                       & \numprint{16}  & \numprint{4596}           & \numprint{4783.4}          & \numprint{49.46}     & \textbf{\numprint{4561}}   & \numprint{4718.6}          & \numprint{267.61}    & \numprint{4953}         & \numprint{5109.9}    & \numprint{5.28}    & \numprint{4826}             & \numprint{4986.8}    & \numprint{5.99}    & \numprint{4744}           & \numprint{4793.6}          & \numprint{16.07}    & \numprint{4761}             & \numprint{4791.9}          & \numprint{21.52}    & \numprint{5147}            & \numprint{5147}            & \numprint{1.42}    & \numprint{5210}            & \numprint{5353.0}      & \numprint{0.25}\\
                                                       & \numprint{32}  & \numprint{5980}           & \numprint{6073.0}          & \numprint{59.91}     & \textbf{\numprint{5908}}   & \numprint{5997.2}          & \numprint{377.63}    & \numprint{6242}         & \numprint{6347.7}    & \numprint{9.41}    & \numprint{6142}             & \numprint{6256.4}    & \numprint{10.07}   & \numprint{6359}           & \numprint{6409.8}          & \numprint{25.78}    & \numprint{6378}             & \numprint{6416.2}          & \numprint{25.56}    & \numprint{6488}            & \numprint{6488}            & \numprint{1.70}    & \numprint{6754}            & \numprint{6871.7}    & \numprint{0.31}\\
                                                       & \numprint{64}  & \numprint{7513}           & \numprint{7580.8}          & \numprint{70.15}     & \textbf{\numprint{7416}}   & \numprint{7491.9}          & \numprint{481.87}    & \numprint{7770}         & \numprint{7852.8}    & \numprint{16.70}   & \numprint{7684}             & \numprint{7765.4}    & \numprint{17.30}   & \numprint{8056}           & \numprint{8136.3}          & \numprint{41.33}    & \numprint{7940}             & \numprint{7997.9}          & \numprint{30.78}    & \numprint{8196}            & \numprint{8196}            & \numprint{2.03}    & \numprint{8326}            & \numprint{8396.9}    & \numprint{0.36}\\
                                                       & \numprint{128} & \numprint{9123}           & \numprint{9190.2}          & \numprint{77.41}     & \textbf{\numprint{8990}}   & \numprint{9050.9}          & \numprint{527.13}    & \numprint{9385}         & \numprint{9426.7}    & \numprint{25.26}   & \numprint{9346}             & \numprint{9380.9}    & \numprint{25.56}   & \numprint{10126}          & \numprint{10201.9}         & \numprint{60.66}    & \numprint{9570}             & \numprint{9636.4}          & \numprint{35.39}    & \numprint{9826}            & \numprint{9826}            & \numprint{2.42}    & \numprint{9914}            & \numprint{10024.1}   & \numprint{0.41}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm08}}       & \numprint{2}   & \numprint{1145}           & \numprint{1166.5}          & \numprint{10.35}     & \textbf{\numprint{1141}}   & \numprint{1159.1}          & \numprint{29.42}     & \numprint{1237}         & \numprint{1244.9}    & \numprint{0.92}    & \numprint{1218}             & \numprint{1226.4}    & \numprint{2.08}    & \numprint{1144}           & \numprint{1151.4}          & \numprint{6.76}     & \textbf{\numprint{1141}}    & \numprint{1145.0}            & \numprint{9.05}     & \numprint{1165}            & \numprint{1165}            & \numprint{0.46}    & \numprint{1157}            & \numprint{1220.1}    & \numprint{0.10}\\
                                                       & \numprint{4}   & \numprint{2343}           & \numprint{2369.0}          & \numprint{24.27}     & \textbf{\numprint{2332}}   & \numprint{2352.3}          & \numprint{91.50}     & \numprint{2500}         & \numprint{2531.6}    & \numprint{1.63}    & \numprint{2453}             & \numprint{2466.7}    & \numprint{2.77}    & \numprint{2382}           & \numprint{2407.4}          & \numprint{9.92}     & \numprint{2468}             & \numprint{2475.6}          & \numprint{15.85}    & \numprint{2470}            & \numprint{2470}            & \numprint{0.94}    & \numprint{2510}            & \numprint{2627.6}    & \numprint{0.18}\\
                                                       & \numprint{8}   & \numprint{3491}           & \numprint{3539.5}          & \numprint{42.32}     & \textbf{\numprint{3455}}   & \numprint{3508.8}          & \numprint{233.00}    & \numprint{3674}         & \numprint{3782.5}    & \numprint{2.86}    & \numprint{3598}             & \numprint{3669.4}    & \numprint{4.00}    & \numprint{3539}           & \numprint{3588.1}          & \numprint{13.87}    & \numprint{3679}             & \numprint{3703.6}          & \numprint{21.80}    & \numprint{3735}            & \numprint{3735}            & \numprint{1.36}    & \numprint{3785}            & \numprint{3982.8}    & \numprint{0.25}\\
                                                       & \numprint{16}  & \numprint{4572}           & \numprint{4643.0}          & \numprint{64.79}     & \textbf{\numprint{4507}}   & \numprint{4564.1}          & \numprint{442.46}    & \numprint{4939}         & \numprint{5023.0}    & \numprint{5.06}    & \numprint{4819}             & \numprint{4893.5}    & \numprint{6.18}    & \numprint{4687}           & \numprint{4832.9}          & \numprint{19.69}    & \numprint{4888}             & \numprint{4954.3}          & \numprint{26.81}    & \numprint{5090}            & \numprint{5090}            & \numprint{1.72}    & \numprint{5111}            & \numprint{5260.1}    & \numprint{0.31}\\
                                                       & \numprint{32}  & \numprint{6003}           & \numprint{6069.0}          & \numprint{99.34}     & \textbf{\numprint{5878}}   & \numprint{5966.2}          & \numprint{707.78}    & \numprint{6320}         & \numprint{6398.2}    & \numprint{9.43}    & \numprint{6211}             & \numprint{6273.5}    & \numprint{10.48}   & \numprint{6307}           & \numprint{6355.7}          & \numprint{30.41}    & \numprint{6329}             & \numprint{6428.0}            & \numprint{32.33}    & \numprint{6684}            & \numprint{6684}            & \numprint{2.16}    & \numprint{6510}            & \numprint{6705.6}    & \numprint{0.37}\\
                                                       & \numprint{64}  & \numprint{7817}           & \numprint{7888.3}          & \numprint{147.22}    & \textbf{\numprint{7684}}   & \numprint{7753.9}          & \numprint{1258.31}   & \numprint{8026}         & \numprint{8100.0}    & \numprint{17.01}   & \numprint{7935}             & \numprint{8016.4}    & \numprint{17.96}   & \numprint{8301}           & \numprint{8333.3}          & \numprint{48.88}    & \numprint{8259}             & \numprint{8330.4}          & \numprint{36.68}    & \numprint{8320}            & \numprint{8320}            & \numprint{2.39}    & \numprint{8480}            & \numprint{8566.7}    & \numprint{0.43}\\
                                                       & \numprint{128} & \numprint{9447}           & \numprint{9501.0}          & \numprint{206.64}    & \textbf{\numprint{9366}}   & \numprint{9395.4}          & \numprint{1721.14}   & \numprint{9606}         & \numprint{9637.7}    & \numprint{26.60}   & \numprint{9567}             & \numprint{9592.4}    & \numprint{27.53}   & \numprint{10250}          & \numprint{10363.0}         & \numprint{68.22}    & \numprint{9971}             & \numprint{10039.3}         & \numprint{41.49}    & \numprint{10035}           & \numprint{10035}           & \numprint{2.64}    & \numprint{10092}           & \numprint{10232.6}   & \numprint{0.48}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm09}}       & \numprint{2}   & \numprint{620}            & \numprint{624.2}           & \numprint{6.19}      & \textbf{\numprint{620}}    & \numprint{621.7}           & \numprint{15.05}     & \numprint{642}          & \numprint{649.3}     & \numprint{0.73}    & \numprint{629}              & \numprint{635.9}     & \numprint{1.71}    & \numprint{627}            & \numprint{632.1}           & \numprint{5.08}     & \numprint{627}              & \numprint{631.6}           & \numprint{5.39}     & \numprint{638}             & \numprint{638}             & \numprint{0.49}    & \numprint{639}             & \numprint{683.9}     & \numprint{0.10}\\
                                                       & \numprint{4}   & \numprint{1696}           & \numprint{1724.2}          & \numprint{19.77}     & \textbf{\numprint{1690}}   & \numprint{1715.4}          & \numprint{54.63}     & \numprint{1785}         & \numprint{1866.8}    & \numprint{1.26}    & \numprint{1736}             & \numprint{1817.1}    & \numprint{2.23}    & \numprint{1700}           & \numprint{1726.6}          & \numprint{6.65}     & \numprint{1734}             & \numprint{1746.0}            & \numprint{11.29}    & \numprint{1868}            & \numprint{1868}            & \numprint{0.89}    & \numprint{1821}            & \numprint{2178.8}    & \numprint{0.16}\\
                                                       & \numprint{8}   & \numprint{2682}           & \numprint{2837.6}          & \numprint{31.03}     & \numprint{2682}            & \numprint{2821.0}          & \numprint{82.12}     & \numprint{2851}         & \numprint{2977.4}    & \numprint{2.33}    & \numprint{2773}             & \numprint{2921.6}    & \numprint{3.28}    & \textbf{\numprint{2658}}  & \numprint{2723.8}          & \numprint{8.96}     & \numprint{2719}             & \numprint{2737.7}          & \numprint{15.79}    & \numprint{2953}            & \numprint{2953}            & \numprint{1.22}    & \numprint{3024}            & \numprint{3199.8}    & \numprint{0.23}\\
                                                       & \numprint{16}  & \numprint{3931}           & \numprint{4006.4}          & \numprint{44.63}     & \numprint{3891}            & \numprint{3973.9}          & \numprint{184.51}    & \numprint{4147}         & \numprint{4237.8}    & \numprint{4.53}    & \numprint{4056}             & \numprint{4146.7}    & \numprint{5.46}    & \textbf{\numprint{3886}}  & \numprint{3967.7}          & \numprint{13.33}    & \numprint{3982}             & \numprint{4016.1}          & \numprint{20.96}    & \numprint{4201}            & \numprint{4201}            & \numprint{1.57}    & \numprint{4228}            & \numprint{4610.7}    & \numprint{0.29}\\
                                                       & \numprint{32}  & \numprint{5476}           & \numprint{5542.2}          & \numprint{60.92}     & \textbf{\numprint{5410}}   & \numprint{5477.8}          & \numprint{275.78}    & \numprint{5625}         & \numprint{5753.1}    & \numprint{8.79}    & \numprint{5542}             & \numprint{5646.8}    & \numprint{9.63}    & \numprint{5447}           & \numprint{5496.7}          & \numprint{22.85}    & \numprint{5503}             & \numprint{5564.0}            & \numprint{26.98}    & \numprint{5803}            & \numprint{5803}            & \numprint{2.06}    & \numprint{6124}            & \numprint{6189.1}    & \numprint{0.36}\\
                                                       & \numprint{64}  & \numprint{7309}           & \numprint{7375.2}          & \numprint{76.57}     & \textbf{\numprint{7209}}   & \numprint{7266.6}          & \numprint{542.60}    & \numprint{7597}         & \numprint{7650.6}    & \numprint{16.39}   & \numprint{7453}             & \numprint{7530.1}    & \numprint{17.05}   & \numprint{7483}           & \numprint{7520.9}          & \numprint{39.77}    & \numprint{7445}             & \numprint{7527.5}          & \numprint{32.99}    & \numprint{7864}            & \numprint{7864}            & \numprint{2.27}    & \numprint{8158}            & \numprint{8327.0}      & \numprint{0.43}\\
                                                       & \numprint{128} & \numprint{9383}           & \numprint{9483.1}          & \numprint{85.30}     & \textbf{\numprint{9246}}   & \numprint{9350.9}          & \numprint{573.46}    & \numprint{9665}         & \numprint{9725.5}    & \numprint{26.12}   & \numprint{9600}             & \numprint{9659.3}    & \numprint{26.52}   & \numprint{9955}           & \numprint{10007.3}         & \numprint{59.20}    & \numprint{9843}             & \numprint{9923.8}          & \numprint{39.40}    & \numprint{10006}           & \numprint{10006}           & \numprint{2.79}    & \numprint{10348}           & \numprint{10513.1}   & \numprint{0.49}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm10}}       & \numprint{2}   & \numprint{1293}           & \numprint{1382.8}          & \numprint{14.96}     & \textbf{\numprint{1288}}   & \numprint{1381.4}          & \numprint{31.30}     & \numprint{1411}         & \numprint{1520.5}    & \numprint{1.09}    & \numprint{1332}             & \numprint{1439.6}    & \numprint{2.47}    & \numprint{1317}           & \numprint{1340.0}          & \numprint{9.54}     & \numprint{1328}             & \numprint{1340.7}          & \numprint{10.44}    & \numprint{1658}            & \numprint{1658}            & \numprint{0.73}    & \numprint{1517}            & \numprint{1763.6}    & \numprint{0.14}\\*
                                                       & \numprint{4}   & \numprint{2414}           & \numprint{2513.3}          & \numprint{25.23}     & \textbf{\numprint{2345}}   & \numprint{2464.6}          & \numprint{91.25}     & \numprint{2706}         & \numprint{2870.4}    & \numprint{1.84}    & \numprint{2590}             & \numprint{2741.0}    & \numprint{3.21}    & \numprint{2423}           & \numprint{2488.8}          & \numprint{11.84}    & \numprint{2481}             & \numprint{2551.3}          & \numprint{20.45}    & \numprint{2861}            & \numprint{2861}            & \numprint{1.25}    & \numprint{2775}            & \numprint{3139.7}    & \numprint{0.25}\\
                                                       & \numprint{8}   & \numprint{4225}           & \numprint{4299.0}          & \numprint{44.32}     & \numprint{4128}            & \numprint{4218.4}          & \numprint{209.78}    & \numprint{4496}         & \numprint{4685.3}    & \numprint{3.40}    & \numprint{4363}             & \numprint{4508.5}    & \numprint{4.75}    & \textbf{\numprint{4056}}  & \numprint{4136.8}          & \numprint{16.65}    & \numprint{4216}             & \numprint{4298.0}            & \numprint{28.35}    & \numprint{4658}            & \numprint{4658}            & \numprint{1.84}    & \numprint{4463}            & \numprint{4939.3}    & \numprint{0.34}\\
                                                       & \numprint{16}  & \numprint{6019}           & \numprint{6258.3}          & \numprint{71.34}     & \numprint{5964}            & \numprint{6182.3}          & \numprint{382.71}    & \numprint{6330}         & \numprint{6620.3}    & \numprint{6.38}    & \numprint{6244}             & \numprint{6458.7}    & \numprint{7.68}    & \textbf{\numprint{5884}}  & \numprint{6024.1}          & \numprint{22.86}    & \numprint{6151}             & \numprint{6275.1}          & \numprint{35.83}    & \numprint{6667}            & \numprint{6667}            & \numprint{2.31}    & \numprint{6597}            & \numprint{6867.6}    & \numprint{0.43}\\
                                                       & \numprint{32}  & \numprint{8552}           & \numprint{8626.3}          & \numprint{97.26}     & \textbf{\numprint{8377}}   & \numprint{8508.6}          & \numprint{575.48}    & \numprint{9114}         & \numprint{9235.7}    & \numprint{11.88}   & \numprint{8919}             & \numprint{9024.8}    & \numprint{13.12}   & \numprint{8531}           & \numprint{8634.5}          & \numprint{35.36}    & \numprint{8638}             & \numprint{8799.5}          & \numprint{44.20}    & \numprint{8988}            & \numprint{8988}            & \numprint{2.98}    & \numprint{9197}            & \numprint{9479.4}    & \numprint{0.53}\\
                                                       & \numprint{64}  & \numprint{11722}          & \numprint{11791.7}         & \numprint{134.69}    & \textbf{\numprint{11407}}  & \numprint{11530.4}         & \numprint{1048.91}   & \numprint{12198}        & \numprint{12289.3}   & \numprint{21.31}   & \numprint{11991}            & \numprint{12072.7}   & \numprint{22.45}   & \numprint{11837}          & \numprint{11918.8}         & \numprint{56.46}    & \numprint{11781}            & \numprint{11883.5}         & \numprint{51.55}    & \numprint{12303}           & \numprint{12303}           & \numprint{3.31}    & \numprint{12559}           & \numprint{12709.9}   & \numprint{0.62}\\
                                                       & \numprint{128} & \numprint{14662}          & \numprint{14779.8}         & \numprint{161.68}    & \textbf{\numprint{14356}}  & \numprint{14467.4}         & \numprint{1232.47}   & \numprint{15054}        & \numprint{15222.5}   & \numprint{33.36}   & \numprint{14847}            & \numprint{15037.6}   & \numprint{34.46}   & \numprint{15234}          & \numprint{15294.6}         & \numprint{85.60}    & \numprint{15000}            & \numprint{15061.3}         & \numprint{59.78}    & \numprint{15254}           & \numprint{15254}           & \numprint{3.97}    & \numprint{15744}           & \numprint{15867.1}   & \numprint{0.71}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm11}}       & \numprint{2}   & \numprint{1077}           & \numprint{1170.5}          & \numprint{11.94}     & \numprint{1071}            & \numprint{1152.4}          & \numprint{37.72}     & \numprint{1108}         & \numprint{1240.6}    & \numprint{0.97}    & \numprint{1085}             & \numprint{1205.5}    & \numprint{2.29}    & \textbf{\numprint{1063}}  & \numprint{1068.8}          & \numprint{7.11}     & \numprint{1065}             & \numprint{1067.7}          & \numprint{8.02}     & \numprint{1105}            & \numprint{1105}            & \numprint{0.57}    & \numprint{1078}            & \numprint{1184.9}    & \numprint{0.12}\\
                                                       & \numprint{4}   & \numprint{2455}           & \numprint{2533.0}          & \numprint{25.58}     & \textbf{\numprint{2437}}   & \numprint{2517.2}          & \numprint{65.42}     & \numprint{2614}         & \numprint{2694.4}    & \numprint{1.64}    & \numprint{2541}             & \numprint{2618.8}    & \numprint{2.95}    & \numprint{2484}           & \numprint{2513.8}          & \numprint{9.33}     & \numprint{2492}             & \numprint{2530.5}          & \numprint{15.50}    & \numprint{2755}            & \numprint{2755}            & \numprint{1.13}    & \numprint{2810}            & \numprint{3038.2}    & \numprint{0.21}\\
                                                       & \numprint{8}   & \numprint{3552}           & \numprint{3796.6}          & \numprint{41.35}     & \textbf{\numprint{3502}}   & \numprint{3736.0}          & \numprint{165.37}    & \numprint{3774}         & \numprint{3962.4}    & \numprint{2.99}    & \numprint{3611}             & \numprint{3866.5}    & \numprint{4.29}    & \numprint{3572}           & \numprint{3644.7}          & \numprint{11.96}    & \numprint{3750}             & \numprint{3793.4}          & \numprint{22.51}    & \numprint{3826}            & \numprint{3826}            & \numprint{1.48}    & \numprint{4024}            & \numprint{4253.3}    & \numprint{0.29}\\
                                                       & \numprint{16}  & \numprint{5134}           & \numprint{5350.7}          & \numprint{60.43}     & \textbf{\numprint{5057}}   & \numprint{5284.7}          & \numprint{253.74}    & \numprint{5385}         & \numprint{5642.2}    & \numprint{5.70}    & \numprint{5244}             & \numprint{5481.5}    & \numprint{6.96}    & \numprint{5276}           & \numprint{5349.9}          & \numprint{17.40}    & \numprint{5301}             & \numprint{5540.0}            & \numprint{29.17}    & \numprint{5608}            & \numprint{5608}            & \numprint{2.02}    & \numprint{5813}            & \numprint{6071.7}    & \numprint{0.37}\\
                                                       & \numprint{32}  & \numprint{7357}           & \numprint{7502.4}          & \numprint{82.01}     & \textbf{\numprint{7223}}   & \numprint{7398.0}          & \numprint{490.42}    & \numprint{7660}         & \numprint{7865.8}    & \numprint{10.55}   & \numprint{7510}             & \numprint{7684.5}    & \numprint{11.76}   & \numprint{7536}           & \numprint{7595.2}          & \numprint{28.34}    & \numprint{7600}             & \numprint{7634.9}          & \numprint{35.87}    & \numprint{7841}            & \numprint{7841}            & \numprint{2.59}    & \numprint{8179}            & \numprint{8363.6}    & \numprint{0.46}\\
                                                       & \numprint{64}  & \numprint{9632}           & \numprint{9722.8}          & \numprint{103.31}    & \textbf{\numprint{9512}}   & \numprint{9578.7}          & \numprint{673.44}    & \numprint{10066}        & \numprint{10114.5}   & \numprint{19.16}   & \numprint{9867}             & \numprint{9946.6}    & \numprint{20.36}   & \numprint{9907}           & \numprint{10004.1}         & \numprint{46.51}    & \numprint{9809}             & \numprint{10013.9}         & \numprint{43.55}    & \numprint{10284}           & \numprint{10284}           & \numprint{3.16}    & \numprint{10778}           & \numprint{10938.5}   & \numprint{0.54}\\
                                                       & \numprint{128} & \numprint{12775}          & \numprint{12819.5}         & \numprint{122.85}    & \textbf{\numprint{12610}}  & \numprint{12647.6}         & \numprint{872.82}    & \numprint{13192}        & \numprint{13261.2}   & \numprint{30.22}   & \numprint{13056}            & \numprint{13115.3}   & \numprint{31.31}   & \numprint{13372}          & \numprint{13441.3}         & \numprint{71.95}    & \numprint{13131}            & \numprint{13230.4}         & \numprint{50.79}    & \numprint{13478}           & \numprint{13478}           & \numprint{3.65}    & \numprint{13884}           & \numprint{14197.8}   & \numprint{0.63}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm12}}       & \numprint{2}   & \numprint{2040}           & \numprint{2056.2}          & \numprint{20.72}     & \numprint{2031}            & \numprint{2045.9}          & \numprint{59.92}     & \numprint{2135}         & \numprint{2191.4}    & \numprint{1.18}    & \numprint{2101}             & \numprint{2130.3}    & \numprint{2.69}    & \numprint{1995}           & \numprint{2052.3}          & \numprint{13.14}    & \textbf{\numprint{1951}}    & \numprint{1969.0}            & \numprint{15.14}    & \numprint{1988}            & \numprint{1988}            & \numprint{0.74}    & \numprint{2071}            & \numprint{2180.8}    & \numprint{0.16}\\
                                                       & \numprint{4}   & \numprint{3829}           & \numprint{4119.0}          & \numprint{42.47}     & \textbf{\numprint{3796}}   & \numprint{4087.2}          & \numprint{166.43}    & \numprint{4163}         & \numprint{4404.3}    & \numprint{2.01}    & \numprint{3925}             & \numprint{4282.1}    & \numprint{3.53}    & \numprint{3994}           & \numprint{4046.7}          & \numprint{14.84}    & \numprint{3918}             & \numprint{3984.7}          & \numprint{24.89}    & \numprint{4848}            & \numprint{4848}            & \numprint{1.35}    & \numprint{4323}            & \numprint{4603.4}    & \numprint{0.27}\\
                                                       & \numprint{8}   & \numprint{6211}           & \numprint{6312.3}          & \numprint{65.98}     & \numprint{6137}            & \numprint{6242.2}          & \numprint{367.19}    & \numprint{6524}         & \numprint{6664.3}    & \numprint{3.72}    & \numprint{6406}             & \numprint{6508.5}    & \numprint{5.23}    & \textbf{\numprint{5999}}  & \numprint{6135.3}          & \numprint{17.70}    & \numprint{6139}             & \numprint{6235.6}          & \numprint{33.33}    & \numprint{6287}            & \numprint{6287}            & \numprint{1.97}    & \numprint{6641}            & \numprint{7048.6}    & \numprint{0.38}\\
                                                       & \numprint{16}  & \numprint{8559}           & \numprint{8781.0}          & \numprint{91.85}     & \numprint{8427}            & \numprint{8678.0}          & \numprint{540.58}    & \numprint{8973}         & \numprint{9310.0}    & \numprint{6.34}    & \numprint{8759}             & \numprint{9086.3}    & \numprint{7.77}    & \textbf{\numprint{8256}}  & \numprint{8336.0}          & \numprint{23.97}    & \numprint{8374}             & \numprint{8489.7}          & \numprint{43.83}    & \numprint{9098}            & \numprint{9098}            & \numprint{2.37}    & \numprint{9426}            & \numprint{9687.8}    & \numprint{0.48}\\
                                                       & \numprint{32}  & \numprint{10683}          & \numprint{10942.0}         & \numprint{111.49}    & \textbf{\numprint{10530}}  & \numprint{10805.0}         & \numprint{716.21}    & \numprint{11245}        & \numprint{11517}     & \numprint{11.96}   & \numprint{11006}            & \numprint{11286.9}   & \numprint{13.40}   & \numprint{10820}          & \numprint{10939.3}         & \numprint{37.38}    & \numprint{11049}            & \numprint{11155.1}         & \numprint{51.46}    & \numprint{11676}           & \numprint{11676}           & \numprint{3.14}    & \numprint{11956}           & \numprint{12331.6}   & \numprint{0.58}\\
                                                       & \numprint{64}  & \numprint{14178}          & \numprint{14331.3}         & \numprint{141.69}    & \textbf{\numprint{13946}}  & \numprint{14126.5}         & \numprint{1049.58}   & \numprint{14793}        & \numprint{14961.1}   & \numprint{22.77}   & \numprint{14568}            & \numprint{14727.5}   & \numprint{24.17}   & \numprint{14525}          & \numprint{14635.8}         & \numprint{60.06}    & \numprint{14551}            & \numprint{14755.3}         & \numprint{59.03}    & \numprint{15335}           & \numprint{15335}           & \numprint{3.74}    & \numprint{15979}           & \numprint{16210.0}     & \numprint{0.67}\\
                                                       & \numprint{128} & \numprint{18186}          & \numprint{18262.5}         & \numprint{180.00}    & \textbf{\numprint{17845}}  & \numprint{17962.2}         & \numprint{1390.90}   & \numprint{18780}        & \numprint{18859.9}   & \numprint{36.37}   & \numprint{18605}            & \numprint{18695.3}   & \numprint{37.78}   & \numprint{19270}          & \numprint{19358.4}         & \numprint{93.87}    & \numprint{18676}            & \numprint{18832.8}         & \numprint{70.08}    & \numprint{19162}           & \numprint{19162}           & \numprint{4.34}    & \numprint{19639}           & \numprint{19888.5}   & \numprint{0.76}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm13}}       & \numprint{2}   & \numprint{832}            & \numprint{832.2}           & \numprint{14.73}     & \textbf{\numprint{832}}    & \numprint{832.1}           & \numprint{25.92}     & \numprint{852}          & \numprint{868.7}     & \numprint{1.24}    & \numprint{845}              & \numprint{857.6}     & \numprint{2.95}    & \numprint{833}            & \numprint{843.4}           & \numprint{11.26}    & \numprint{837}              & \numprint{850.4}           & \numprint{10.52}    & \numprint{891}             & \numprint{891}             & \numprint{0.70}    & \numprint{877}             & \numprint{1134.5}    & \numprint{0.16}\\
                                                       & \numprint{4}   & \numprint{1943}           & \numprint{2082.3}          & \numprint{32.81}     & \numprint{1931}            & \numprint{2048.6}          & \numprint{119.14}    & \numprint{2057}         & \numprint{2429.4}    & \numprint{1.99}    & \numprint{2007}             & \numprint{2317.1}    & \numprint{3.79}    & \textbf{\numprint{1845}}  & \numprint{1901.3}          & \numprint{13.15}    & \numprint{1953}             & \numprint{1971.3}          & \numprint{20.01}    & \numprint{2182}            & \numprint{2182}            & \numprint{1.27}    & \numprint{2016}            & \numprint{2402.2}    & \numprint{0.28}\\
                                                       & \numprint{8}   & \numprint{2977}           & \numprint{3164.9}          & \numprint{49.54}     & \numprint{2966}            & \numprint{3114.6}          & \numprint{180.25}    & \numprint{3248}         & \numprint{3518.7}    & \numprint{3.54}    & \numprint{3154}             & \numprint{3391.9}    & \numprint{5.30}    & \textbf{\numprint{2891}}  & \numprint{3012.2}          & \numprint{17.10}    & \numprint{3053}             & \numprint{3094.5}          & \numprint{28.35}    & \numprint{3718}            & \numprint{3718}            & \numprint{2.05}    & \numprint{3245}            & \numprint{3867.6}    & \numprint{0.39}\\
                                                       & \numprint{16}  & \numprint{5610}           & \numprint{5753.9}          & \numprint{84.04}     & \textbf{\numprint{5404}}   & \numprint{5644.2}          & \numprint{396.09}    & \numprint{5965}         & \numprint{6048.8}    & \numprint{6.82}    & \numprint{5784}             & \numprint{5866.0}    & \numprint{8.55}    & \numprint{5541}           & \numprint{5599.4}          & \numprint{24.46}    & \numprint{5610}             & \numprint{5658.2}          & \numprint{38.34}    & \numprint{5968}            & \numprint{5968}            & \numprint{2.85}    & \numprint{6156}            & \numprint{6560.2}    & \numprint{0.50}\\
                                                       & \numprint{32}  & \numprint{7849}           & \numprint{7943.0}          & \numprint{114.12}    & \textbf{\numprint{7686}}   & \numprint{7799.5}          & \numprint{664.11}    & \numprint{8246}         & \numprint{8350.6}    & \numprint{12.61}   & \numprint{8060}             & \numprint{8138.2}    & \numprint{14.33}   & \numprint{7696}           & \numprint{7848.0}          & \numprint{38.06}    & \numprint{7743}             & \numprint{7903.8}          & \numprint{48.26}    & \numprint{8578}            & \numprint{8578}            & \numprint{3.26}    & \numprint{8406}            & \numprint{8820.5}    & \numprint{0.61}\\
                                                       & \numprint{64}  & \numprint{12019}          & \numprint{12057.8}         & \numprint{158.19}    & \textbf{\numprint{11830}}  & \numprint{11872.2}         & \numprint{1204.50}   & \numprint{12386}        & \numprint{12465.2}   & \numprint{23.18}   & \numprint{12205}            & \numprint{12277.0}   & \numprint{24.73}   & \numprint{12159}          & \numprint{12243.5}         & \numprint{61.83}    & \numprint{12161}            & \numprint{12254.3}         & \numprint{57.84}    & \numprint{12892}           & \numprint{12892}           & \numprint{3.94}    & \numprint{13201}           & \numprint{13380.5}   & \numprint{0.72}\\
                                                       & \numprint{128} & \numprint{15446}          & \numprint{15503}           & \numprint{197.26}    & \textbf{\numprint{15246}}  & \numprint{15326.6}         & \numprint{1592.22}   & \numprint{15885}        & \numprint{15968.2}   & \numprint{35.30}   & \numprint{15741}            & \numprint{15808.5}   & \numprint{36.71}   & \numprint{16248}          & \numprint{16326.3}         & \numprint{90.36}    & \numprint{15707}            & \numprint{15822.0}           & \numprint{66.48}    & \numprint{16486}           & \numprint{16486}           & \numprint{4.78}    & \numprint{16835}           & \numprint{17051.3}   & \numprint{0.82}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm14}}       & \numprint{2}   & \numprint{1896}           & \numprint{1926.4}          & \numprint{39.28}     & \numprint{1888}            & \numprint{1917.7}          & \numprint{117.61}    & \numprint{2001}         & \numprint{2057.9}    & \numprint{2.21}    & \numprint{1979}             & \numprint{2033.3}    & \numprint{5.61}    & \numprint{1874}           & \numprint{1911.1}          & \numprint{21.05}    & \textbf{\numprint{1869}}    & \numprint{1881.2}          & \numprint{23.80}    & \numprint{2107}            & \numprint{2107}            & \numprint{1.26}    & \numprint{2086}            & \numprint{2292.7}    & \numprint{0.28}\\
                                                       & \numprint{4}   & \numprint{3345}           & \numprint{3426.4}          & \numprint{70.15}     & \textbf{\numprint{3307}}   & \numprint{3357.3}          & \numprint{294.00}    & \numprint{3594}         & \numprint{3792.0}    & \numprint{3.19}    & \numprint{3468}             & \numprint{3635.5}    & \numprint{6.59}    & \numprint{3370}           & \numprint{3436.8}          & \numprint{26.24}    & \numprint{3379}             & \numprint{3433.2}          & \numprint{40.62}    & \numprint{3568}            & \numprint{3568}            & \numprint{2.23}    & \numprint{3541}            & \numprint{3981.2}    & \numprint{0.50}\\
                                                       & \numprint{8}   & \numprint{5188}           & \numprint{5301.5}          & \numprint{115.84}    & \numprint{5139}            & \numprint{5224.1}          & \numprint{598.93}    & \numprint{5363}         & \numprint{5809.2}    & \numprint{5.34}    & \numprint{5289}             & \numprint{5525.5}    & \numprint{8.71}    & \numprint{5078}           & \numprint{5185.3}          & \numprint{31.15}    & \textbf{\numprint{5070}}    & \numprint{5295.5}          & \numprint{59.06}    & \numprint{5879}            & \numprint{5879}            & \numprint{3.28}    & \numprint{5688}            & \numprint{6151.5}    & \numprint{0.70}\\
                                                       & \numprint{16}  & \numprint{8290}           & \numprint{8534.6}          & \numprint{176.74}    & \textbf{\numprint{8114}}   & \numprint{8380.2}          & \numprint{1140.84}   & \numprint{8923}         & \numprint{9086.9}    & \numprint{9.71}    & \numprint{8630}             & \numprint{8831.5}    & \numprint{13.04}   & \numprint{8360}           & \numprint{8460.7}          & \numprint{40.37}    & \numprint{8451}             & \numprint{8531.8}          & \numprint{74.65}    & \numprint{9050}            & \numprint{9050}            & \numprint{4.53}    & \numprint{9186}            & \numprint{9529.7}    & \numprint{0.88}\\
                                                       & \numprint{32}  & \numprint{12837}          & \numprint{13073.4}         & \numprint{268.11}    & \textbf{\numprint{12576}}  & \numprint{12830.0}         & \numprint{1940.90}   & \numprint{13683}        & \numprint{13940.8}   & \numprint{17.48}   & \numprint{13342}            & \numprint{13552.4}   & \numprint{20.80}   & \numprint{12735}          & \numprint{12878.2}         & \numprint{56.96}    & \numprint{12759}            & \numprint{12890.7}         & \numprint{89.16}    & \numprint{13666}           & \numprint{13666}           & \numprint{5.55}    & \numprint{13805}           & \numprint{14253.2}   & \numprint{1.07}\\
                                                       & \numprint{64}  & \numprint{17478}          & \numprint{17668.0}         & \numprint{350.12}    & \textbf{\numprint{17212}}  & \numprint{17356.5}         & \numprint{2783.16}   & \numprint{18412}        & \numprint{18554.2}   & \numprint{30.78}   & \numprint{18039}            & \numprint{18167.7}   & \numprint{34.00}   & \numprint{17823}          & \numprint{17917.1}         & \numprint{87.22}    & \numprint{17781}            & \numprint{17857.7}         & \numprint{104.04}   & \numprint{18573}           & \numprint{18573}           & \numprint{6.64}    & \numprint{19111}           & \numprint{19332.5}   & \numprint{1.23}\\
                                                       & \numprint{128} & \numprint{22222}          & \numprint{22439.3}         & \numprint{410.60}    & \textbf{\numprint{21837}}  & \numprint{22043.0}         & \numprint{3421.50}   & \numprint{23180}        & \numprint{23387.7}   & \numprint{47.28}   & \numprint{22820}            & \numprint{22982.1}   & \numprint{50.28}   & \numprint{23243}          & \numprint{23412.9}         & \numprint{125.75}   & \numprint{22990}            & \numprint{23141.0}           & \numprint{117.75}   & \numprint{23647}           & \numprint{23647}           & \numprint{7.61}    & \numprint{24331}           & \numprint{24605.2}   & \numprint{1.39}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm15}}       & \numprint{2}   & \numprint{2746}           & \numprint{2762.7}          & \numprint{46.19}     & \textbf{\numprint{2744}}   & \numprint{2752.9}          & \numprint{109.66}    & \numprint{2785}         & \numprint{2830.5}    & \numprint{2.93}    & \numprint{2766}             & \numprint{2778.7}    & \numprint{7.63}    & \numprint{2781}           & \numprint{2837.3}          & \numprint{28.91}    & \textbf{\numprint{2744}}    & \numprint{2808.6}          & \numprint{29.75}    & \numprint{2768}            & \numprint{2768}            & \numprint{1.56}    & \numprint{2790}            & \numprint{3149.2}    & \numprint{0.35}\\
                                                       & \numprint{4}   & \numprint{5042}           & \numprint{5166.5}          & \numprint{88.79}     & \numprint{5019}            & \numprint{5134.2}          & \numprint{293.56}    & \numprint{5274}         & \numprint{5426.0}    & \numprint{3.97}    & \numprint{5191}             & \numprint{5333.4}    & \numprint{8.72}    & \numprint{4836}           & \numprint{4911.2}          & \numprint{33.44}    & \textbf{\numprint{4825}}    & \numprint{4984.8}          & \numprint{52.91}    & \numprint{5245}            & \numprint{5245}            & \numprint{2.61}    & \numprint{5599}            & \numprint{5970.5}    & \numprint{0.63}\\
                                                       & \numprint{8}   & \numprint{6808}           & \numprint{6979.2}          & \numprint{132.10}    & \numprint{6614}            & \numprint{6875.9}          & \numprint{542.95}    & \numprint{7046}         & \numprint{7303.6}    & \numprint{6.12}    & \numprint{6952}             & \numprint{7152.7}    & \numprint{10.83}   & \textbf{\numprint{6523}}  & \numprint{6741.4}          & \numprint{38.98}    & \numprint{6639}             & \numprint{6740.3}          & \numprint{71.35}    & \numprint{7735}            & \numprint{7735}            & \numprint{3.97}    & \numprint{7772}            & \numprint{8430.8}    & \numprint{0.87}\\
                                                       & \numprint{16}  & \numprint{8769}           & \numprint{9204.3}          & \numprint{189.96}    & \textbf{\numprint{8726}}   & \numprint{9093.2}          & \numprint{910.88}    & \numprint{9242}         & \numprint{9727.6}    & \numprint{10.34}   & \numprint{8962}             & \numprint{9507.8}    & \numprint{15.03}   & \numprint{8743}           & \numprint{8923.7}          & \numprint{49.68}    & \numprint{8740}             & \numprint{9043.2}          & \numprint{90.86}    & \numprint{9930}            & \numprint{9930}            & \numprint{5.08}    & \numprint{10117}           & \numprint{10765.2}   & \numprint{1.07}\\
                                                       & \numprint{32}  & \numprint{13801}          & \numprint{13980.9}         & \numprint{292.86}    & \numprint{13642}           & \numprint{13771.7}         & \numprint{1788.66}   & \numprint{14382}        & \numprint{14614.2}   & \numprint{18.70}   & \numprint{14100}            & \numprint{14292.1}   & \numprint{23.25}   & \numprint{13477}          & \numprint{13729.1}         & \numprint{69.06}    & \textbf{\numprint{13441}}   & \numprint{13604.1}         & \numprint{110.93}   & \numprint{14927}           & \numprint{14927}           & \numprint{6.38}    & \numprint{15069}           & \numprint{15671.5}   & \numprint{1.28}\\
                                                       & \numprint{64}  & \numprint{18608}          & \numprint{18907.2}         & \numprint{397.94}    & \textbf{\numprint{18303}}  & \numprint{18631.8}         & \numprint{3009.40}   & \numprint{19518}        & \numprint{19814.0}   & \numprint{33.79}   & \numprint{19102}            & \numprint{19406.2}   & \numprint{38.26}   & \numprint{18949}          & \numprint{19101.7}         & \numprint{102.89}   & \numprint{18768}            & \numprint{18994.7}         & \numprint{128.36}   & \numprint{19793}           & \numprint{19793}           & \numprint{7.75}    & \numprint{20327}           & \numprint{21040.0}     & \numprint{1.51}\\
                                                       & \numprint{128} & \numprint{24954}          & \numprint{25204.9}         & \numprint{504.85}    & \textbf{\numprint{24586}}  & \numprint{24829.7}         & \numprint{3999.80}   & \numprint{26338}        & \numprint{26477.6}   & \numprint{53.46}   & \numprint{25815}            & \numprint{26001.3}   & \numprint{57.36}   & \numprint{25574}          & \numprint{25715.0}         & \numprint{147.45}   & \numprint{25192}            & \numprint{25305.9}         & \numprint{149.80}   & \numprint{26720}           & \numprint{26720}           & \numprint{8.96}    & \numprint{27554}           & \numprint{27858.8}   & \numprint{1.72}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm16}}       & \numprint{2}   & \numprint{1981}           & \numprint{2083.5}          & \numprint{41.52}     & \numprint{1981}            & \numprint{2067.4}          & \numprint{97.93}     & \numprint{2102}         & \numprint{2171.8}    & \numprint{3.14}    & \numprint{2030}             & \numprint{2134.9}    & \numprint{8.31}    & \numprint{2006}           & \numprint{2046.8}          & \numprint{30.84}    & \textbf{\numprint{1913}}    & \numprint{1978.5}          & \numprint{34.61}    & \numprint{2080}            & \numprint{2080}            & \numprint{1.30}    & \numprint{2128}            & \numprint{2314.3}    & \numprint{0.42}\\
                                                       & \numprint{4}   & \numprint{4255}           & \numprint{4379.0}          & \numprint{91.05}     & \numprint{4211}            & \numprint{4343.0}          & \numprint{307.62}    & \numprint{4403}         & \numprint{4563.9}    & \numprint{4.31}    & \numprint{4274}             & \numprint{4458.4}    & \numprint{9.51}    & \numprint{4175}           & \numprint{4276.6}          & \numprint{38.70}    & \textbf{\numprint{4180}}    & \numprint{4261.8}          & \numprint{63.24}    & \numprint{4622}            & \numprint{4622}            & \numprint{3.37}    & \numprint{4586}            & \numprint{4986.1}    & \numprint{0.74}\\
                                                       & \numprint{8}   & \numprint{6710}           & \numprint{6986.9}          & \numprint{147.54}    & \textbf{\numprint{6662}}   & \numprint{6907.4}          & \numprint{740.28}    & \numprint{7213}         & \numprint{7439.0}    & \numprint{6.54}    & \numprint{7094}             & \numprint{7265.6}    & \numprint{11.71}   & \numprint{6737}           & \numprint{6903.8}          & \numprint{43.75}    & \numprint{6927}             & \numprint{6982.3}          & \numprint{87.30}    & \numprint{7911}            & \numprint{7911}            & \numprint{4.84}    & \numprint{7860}            & \numprint{8237.4}    & \numprint{1.03}\\
                                                       & \numprint{16}  & \numprint{10771}          & \numprint{11014.6}         & \numprint{248.16}    & \textbf{\numprint{10634}}  & \numprint{10917.5}         & \numprint{1364.47}   & \numprint{11546}        & \numprint{11781.5}   & \numprint{11.34}   & \numprint{11253}            & \numprint{11447.2}   & \numprint{16.54}   & \numprint{10783}          & \numprint{10975.9}         & \numprint{54.81}    & \numprint{10859}            & \numprint{11007.3}         & \numprint{108.34}   & \numprint{11379}           & \numprint{11379}           & \numprint{5.94}    & \numprint{11724}           & \numprint{12324.1}   & \numprint{1.28}\\
                                                       & \numprint{32}  & \numprint{15202}          & \numprint{15449.4}         & \numprint{368.11}    & \textbf{\numprint{15066}}  & \numprint{15245.5}         & \numprint{2384.34}   & \numprint{16124}        & \numprint{16409.2}   & \numprint{19.69}   & \numprint{15721}            & \numprint{15984.1}   & \numprint{24.89}   & \numprint{15493}          & \numprint{15638.1}         & \numprint{73.34}    & \numprint{15562}            & \numprint{15777.9}         & \numprint{128.19}   & \numprint{16464}           & \numprint{16464}           & \numprint{7.37}    & \numprint{17030}           & \numprint{17371.5}   & \numprint{1.52}\\
                                                       & \numprint{64}  & \numprint{20477}          & \numprint{20660.3}         & \numprint{511.35}    & \textbf{\numprint{20162}}  & \numprint{20368.6}         & \numprint{4097.76}   & \numprint{21470}        & \numprint{21642.2}   & \numprint{34.40}   & \numprint{20987}            & \numprint{21204.6}   & \numprint{39.43}   & \numprint{20969}          & \numprint{21124.2}         & \numprint{106.24}   & \numprint{20939}            & \numprint{21193.5}         & \numprint{147.66}   & \numprint{21937}           & \numprint{21937}           & \numprint{8.59}    & \numprint{22734}           & \numprint{23133.0}     & \numprint{1.75}\\
                                                       & \numprint{128} & \numprint{26279}          & \numprint{26464.2}         & \numprint{631.24}    & \textbf{\numprint{25928}}  & \numprint{26117.7}         & \numprint{5239.48}   & \numprint{27196}        & \numprint{27469.3}   & \numprint{53.91}   & \numprint{26780}            & \numprint{27059.3}   & \numprint{58.57}   & \numprint{27602}          & \numprint{27784.0}         & \numprint{152.48}   & \numprint{27223}            & \numprint{27444.0}           & \numprint{167.45}   & \numprint{28115}           & \numprint{28115}           & \numprint{9.72}    & \numprint{28983}           & \numprint{29347.1}   & \numprint{1.97}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm17}}       & \numprint{2}   & \numprint{2373}           & \numprint{2498.0}          & \numprint{65.08}     & \numprint{2359}            & \numprint{2483.0}          & \numprint{175.76}    & \numprint{2506}         & \numprint{2886.9}    & \numprint{3.62}    & \numprint{2467}             & \numprint{2707.5}    & \numprint{9.35}    & \numprint{2318}           & \numprint{2354.4}          & \numprint{42.23}    & \textbf{\numprint{2317}}    & \numprint{2343.7}          & \numprint{46.42}    & \numprint{2535}            & \numprint{2535}            & \numprint{2.03}    & \numprint{2462}            & \numprint{2721.8}    & \numprint{0.47}\\
                                                       & \numprint{4}   & \numprint{5611}           & \numprint{5933.3}          & \numprint{136.60}    & \textbf{\numprint{5587}}   & \numprint{5874.1}          & \numprint{585.92}    & \numprint{6200}         & \numprint{6737.2}    & \numprint{5.01}    & \numprint{6012}             & \numprint{6387.8}    & \numprint{10.79}   & \numprint{5685}           & \numprint{5900.3}          & \numprint{52.25}    & \numprint{5665}             & \numprint{5727.9}          & \numprint{82.20}    & \numprint{5783}            & \numprint{5783}            & \numprint{3.57}    & \numprint{6388}            & \numprint{7024.5}    & \numprint{0.85}\\
                                                       & \numprint{8}   & \numprint{9589}           & \numprint{9919.6}          & \numprint{220.52}    & \textbf{\numprint{9516}}   & \numprint{9786.4}          & \numprint{1381.10}   & \numprint{10272}        & \numprint{10710.9}   & \numprint{7.78}    & \numprint{9932}             & \numprint{10302.5}   & \numprint{13.56}   & \numprint{9551}           & \numprint{9897.6}          & \numprint{59.47}    & \numprint{9654}             & \numprint{9775.6}          & \numprint{116.90}   & \numprint{10142}           & \numprint{10142}           & \numprint{5.35}    & \numprint{10691}           & \numprint{11805.1}   & \numprint{1.18}\\
                                                       & \numprint{16}  & \numprint{14501}          & \numprint{14926.1}         & \numprint{343.07}    & \textbf{\numprint{14281}}  & \numprint{14676.4}         & \numprint{2247.49}   & \numprint{15605}        & \numprint{16082.8}   & \numprint{13.36}   & \numprint{15103}            & \numprint{15557.2}   & \numprint{19.08}   & \numprint{14734}          & \numprint{15086.7}         & \numprint{71.92}    & \numprint{15080}            & \numprint{15313.0}           & \numprint{146.84}   & \numprint{16543}           & \numprint{16543}           & \numprint{7.01}    & \numprint{16125}           & \numprint{17402.6}   & \numprint{1.47}\\
                                                       & \numprint{32}  & \numprint{19651}          & \numprint{19962.4}         & \numprint{456.00}    & \textbf{\numprint{19272}}  & \numprint{19617.9}         & \numprint{3270.54}   & \numprint{20742}        & \numprint{21253.3}   & \numprint{22.90}   & \numprint{20289}            & \numprint{20648.0}   & \numprint{28.62}   & \numprint{19776}          & \numprint{19936.2}         & \numprint{94.44}    & \numprint{20105}            & \numprint{20303.1}         & \numprint{166.76}   & \numprint{20886}           & \numprint{20886}           & \numprint{8.62}    & \numprint{21811}           & \numprint{23072.8}   & \numprint{1.75}\\
                                                       & \numprint{64}  & \numprint{26496}          & \numprint{26910.2}         & \numprint{662.70}    & \numprint{26149}           & \numprint{26462.0}         & \numprint{5152.58}   & \numprint{28180}        & \numprint{28482.0}   & \numprint{40.43}   & \numprint{27571}            & \numprint{27785.0}   & \numprint{45.96}   & \textbf{\numprint{26051}} & \numprint{26237.3}         & \numprint{134.78}   & \numprint{26505}            & \numprint{26792.6}         & \numprint{185.28}   & \numprint{29612}           & \numprint{29612}           & \numprint{10.14}   & \numprint{29665}           & \numprint{30102.9}   & \numprint{1.99}\\
                                                       & \numprint{128} & \numprint{34524}          & \numprint{34808.3}         & \numprint{808.83}    & \numprint{34009}           & \numprint{34202.0}         & \numprint{6657.54}   & \numprint{36103}        & \numprint{36499.7}   & \numprint{64.79}   & \numprint{35455}            & \numprint{35839.5}   & \numprint{69.89}   & \numprint{35531}          & \numprint{35617.8}         & \numprint{192.30}   & \numprint{35274}            & \numprint{35571.8}         & \numprint{210.12}   & \numprint{37172}           & \numprint{37172}           & \numprint{11.39}   & \numprint{38086}           & \numprint{38546.3}   & \numprint{2.22}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ibm18}}       & \numprint{2}   & \numprint{1542}           & \numprint{1750.8}          & \numprint{32.98}     & \textbf{\numprint{1529}}   & \numprint{1722.8}          & \numprint{117.75}    & \numprint{1694}         & \numprint{1911.7}    & \numprint{3.80}    & \numprint{1664}             & \numprint{1871.2}    & \numprint{10.20}   & \numprint{1873}           & \numprint{1983.2}          & \numprint{37.12}    & \numprint{1683}             & \numprint{1878.7}          & \numprint{40.41}    & \numprint{2001}            & \numprint{2001}            & \numprint{1.78}    & \numprint{1739}            & \numprint{2054.4}    & \numprint{0.46}\\
                                                       & \numprint{4}   & \numprint{3098}           & \numprint{3215.8}          & \numprint{61.79}     & \textbf{\numprint{3027}}   & \numprint{3143.8}          & \numprint{247.84}    & \numprint{3324}         & \numprint{3448.9}    & \numprint{4.98}    & \numprint{3240}             & \numprint{3374.0}    & \numprint{11.47}   & \numprint{3111}           & \numprint{3208.8}          & \numprint{46.38}    & \numprint{3191}             & \numprint{3228.5}          & \numprint{77.44}    & \numprint{3950}            & \numprint{3950}            & \numprint{3.29}    & \numprint{3866}            & \numprint{4150.0}      & \numprint{0.81}\\
                                                       & \numprint{8}   & \numprint{5826}           & \numprint{6034.4}          & \numprint{131.84}    & \textbf{\numprint{5742}}   & \numprint{5911.3}          & \numprint{829.24}    & \numprint{6359}         & \numprint{6589.2}    & \numprint{7.58}    & \numprint{6102}             & \numprint{6359.6}    & \numprint{14.16}   & \numprint{5773}           & \numprint{6098.6}          & \numprint{52.15}    & \numprint{5934}             & \numprint{6111.5}          & \numprint{102.37}   & \numprint{6582}            & \numprint{6582}            & \numprint{4.68}    & \numprint{6817}            & \numprint{7168.1}    & \numprint{1.11}\\
                                                       & \numprint{16}  & \numprint{8701}           & \numprint{8855.6}          & \numprint{214.33}    & \textbf{\numprint{8539}}   & \numprint{8690.6}          & \numprint{1472.97}   & \numprint{9374}         & \numprint{9556.0}    & \numprint{12.39}   & \numprint{9055}             & \numprint{9247.6}    & \numprint{18.87}   & \numprint{8907}           & \numprint{9094.8}          & \numprint{65.77}    & \numprint{9027}             & \numprint{9175.2}          & \numprint{126.69}   & \numprint{9576}            & \numprint{9576}            & \numprint{5.94}    & \numprint{9796}            & \numprint{10285.8}   & \numprint{1.38}\\
                                                       & \numprint{32}  & \numprint{13013}          & \numprint{13324.0}         & \numprint{362.17}    & \textbf{\numprint{12821}}  & \numprint{13059.4}         & \numprint{2977.57}   & \numprint{13970}        & \numprint{14228.7}   & \numprint{21.04}   & \numprint{13669}            & \numprint{13849.4}   & \numprint{27.51}   & \numprint{13453}          & \numprint{13651.3}         & \numprint{88.16}    & \numprint{13479}            & \numprint{13853.2}         & \numprint{151.33}   & \numprint{14060}           & \numprint{14060}           & \numprint{7.48}    & \numprint{14567}           & \numprint{14946.9}   & \numprint{1.64}\\
                                                       & \numprint{64}  & \numprint{18315}          & \numprint{18505.5}         & \numprint{576.36}    & \textbf{\numprint{17946}}  & \numprint{18186.0}         & \numprint{5114.56}   & \numprint{19321}        & \numprint{19535.6}   & \numprint{36.17}   & \numprint{18902}            & \numprint{19105.3}   & \numprint{42.31}   & \numprint{18656}          & \numprint{18822.1}         & \numprint{126.46}   & \numprint{18790}            & \numprint{19058.1}         & \numprint{171.99}   & \numprint{19571}           & \numprint{19571}           & \numprint{8.91}    & \numprint{20018}           & \numprint{20491.1}   & \numprint{1.87}\\
                                                       & \numprint{128} & \numprint{24156}          & \numprint{24258.6}         & \numprint{884.23}    & \textbf{\numprint{23682}}  & \numprint{23821.7}         & \numprint{7742.10}   & \numprint{25144}        & \numprint{25342.2}   & \numprint{57.97}   & \numprint{24791}            & \numprint{24874.7}   & \numprint{64.24}   & \numprint{25285}          & \numprint{25391.5}         & \numprint{176.25}   & \numprint{24773}            & \numprint{24911.4}         & \numprint{191.64}   & \numprint{25584}           & \numprint{25584}           & \numprint{10.17}   & \numprint{25887}           & \numprint{26294.4}   & \numprint{2.10}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{G3\_circuit}} & \numprint{2}   & \textbf{\numprint{2142}}  & \numprint{2209.2}          & \numprint{113.99}    & \textbf{\numprint{2142}}   & \numprint{2209.2}          & \numprint{225.30}    & \numprint{2346}         & \numprint{2537.0}    & \numprint{93.40}   & \numprint{2304}             & \numprint{2498.9}    & \numprint{280.25}  & \numprint{2326}           & \numprint{2412.8}          & \numprint{282.62}   & \textbf{\numprint{2142}}    & \textbf{\numprint{2142.0}}   & \numprint{258.41}   & \numprint{2430}            & \numprint{2430}            & \numprint{9.74}    & \numprint{2208}            & \numprint{2355.2}    & \numprint{2.15}\\*
                                                       & \numprint{4}   & \numprint{5352}           & \numprint{5484.4}          & \numprint{144.86}    & \numprint{5350}            & \numprint{5477.2}          & \numprint{451.93}    & \numprint{5984}         & \numprint{6157.7}    & \numprint{93.73}   & \numprint{5913}             & \numprint{6079.6}    & \numprint{281.04}  & \numprint{5778}           & \numprint{5927.6}          & \numprint{312.77}   & \numprint{5278}             & \textbf{\numprint{5278.0}}   & \numprint{488.09}   & \numprint{6640}            & \numprint{6640}            & \numprint{15.21}   & \numprint{5680}            & \numprint{6268.8}    & \numprint{3.87}\\*
                                                       & \numprint{8}   & \numprint{9689}           & \numprint{9847.5}          & \numprint{188.27}    & \numprint{9680}            & \numprint{9835.2}          & \numprint{635.47}    & \numprint{10707}        & \numprint{11007.1}   & \numprint{94.39}   & \numprint{10583}            & \numprint{10860.7}   & \numprint{282.14}  & \numprint{10394}          & \numprint{10635.7}         & \numprint{328.02}   & \textbf{\numprint{9609}}    & \numprint{9685.4}          & \numprint{657.37}   & \numprint{10471}           & \numprint{10471}           & \numprint{20.22}   & \numprint{10546}           & \numprint{11002.0}     & \numprint{5.35}\\*
                                                       & \numprint{16}  & \numprint{15314}          & \numprint{15953.4}         & \numprint{256.11}    & \textbf{\numprint{15284}}  & \numprint{15901.6}         & \numprint{1109.05}   & \numprint{17525}        & \numprint{18047.3}   & \numprint{95.87}   & \numprint{17349}            & \numprint{17824.3}   & \numprint{283.92}  & \numprint{17314}          & \numprint{17453.6}         & \numprint{336.14}   & \numprint{15951}            & \numprint{16027.4}         & \numprint{819.39}   & \numprint{17847}           & \numprint{17847}           & \numprint{26.85}   & \numprint{17358}           & \numprint{18374.9}   & \numprint{6.68}\\*
                                                       & \numprint{32}  & \numprint{23193}          & \numprint{23781.7}         & \numprint{349.99}    & \textbf{\numprint{23152}}  & \numprint{23722.6}         & \numprint{1934.72}   & \numprint{26115}        & \numprint{26563.9}   & \numprint{99.43}   & \numprint{25672}            & \numprint{26187.4}   & \numprint{288.26}  & \numprint{25584}          & \numprint{26043.4}         & \numprint{347.24}   & \numprint{23917}            & \numprint{24199.0}           & \numprint{957.99}   & \numprint{25967}           & \numprint{25967}           & \numprint{37.99}   & \numprint{26286}           & \numprint{27726.2}   & \numprint{7.96}\\
                                                       & \numprint{64}  & \numprint{36802}          & \numprint{37561.0}         & \numprint{512.26}    & \textbf{\numprint{36713}}  & \numprint{37454.7}         & \numprint{3395.71}   & \numprint{40814}        & \numprint{41672.9}   & \numprint{109.02}  & \numprint{40225}            & \numprint{41041.4}   & \numprint{297.98}  & \numprint{40243}          & \numprint{40573.0}         & \numprint{372.30}   & \numprint{37935}            & \numprint{38199.1}         & \numprint{1050.94}  & \numprint{41219}           & \numprint{41219}           & \numprint{38.08}   & \numprint{40717}           & \numprint{42387.1}   & \numprint{9.24}\\
                                                       & \numprint{128} & \numprint{61391}          & \numprint{61873.3}         & \numprint{803.93}    & \textbf{\numprint{60974}}  & \numprint{61503.6}         & \numprint{6963.77}   & \numprint{66886}        & \numprint{67216.5}   & \numprint{129.14}  & \numprint{65872}            & \numprint{66181.8}   & \numprint{318.89}  & \numprint{65227}          & \numprint{65704.9}         & \numprint{421.42}   & \numprint{63095}            & \numprint{63867.4}         & \numprint{1193.03}  & \numprint{66471}           & \numprint{66471}           & \numprint{52.01}   & \numprint{67727}           & \numprint{68680.7}   & \numprint{10.64}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{af\_shell10}} & \numprint{2}   & \textbf{\numprint{5250}}  & \textbf{\numprint{5250.0}} & \numprint{120.82}    & \textbf{\numprint{5250}}   & \textbf{\numprint{5250.0}} & \numprint{245.43}    & \numprint{5430}         & \numprint{5632.0}    & \numprint{101.39}  & \numprint{5310}             & \numprint{5428.0}    & \numprint{311.69}  & \numprint{5250}           & \numprint{5294.0}          & \numprint{382.75}   & \textbf{\numprint{5250}}    & \textbf{\numprint{5250.0}}   & \numprint{359.60}   & \numprint{5290}            & \numprint{5290}            & \numprint{21.47}   & \numprint{5250}            & \numprint{5392.0}      & \numprint{10.57}\\*
                                                       & \numprint{4}   & \numprint{10930}          & \numprint{11218.5}         & \numprint{146.55}    & \numprint{10930}           & \numprint{11217.5}         & \numprint{309.78}    & \numprint{12310}        & \numprint{12659.5}   & \numprint{101.66}  & \numprint{11920}            & \numprint{12186.5}   & \numprint{312.27}  & \numprint{11335}          & \numprint{11614.0}         & \numprint{466.23}   & \textbf{\numprint{10905}}   & \numprint{11043.0}           & \numprint{688.74}   & \numprint{11840}           & \numprint{11840}           & \numprint{40.62}   & \numprint{11495}           & \numprint{11879.5}   & \numprint{20.57}\\*
                                                       & \numprint{8}   & \numprint{20805}          & \numprint{21156.0}         & \numprint{189.23}    & \numprint{20785}           & \numprint{21140.5}         & \numprint{551.28}    & \numprint{23285}        & \numprint{23521.5}   & \numprint{102.24}  & \numprint{22525}            & \numprint{22694.5}   & \numprint{315.37}  & \numprint{21440}          & \numprint{21694.0}         & \numprint{527.40}   & \textbf{\numprint{20655}}   & \numprint{21340.5}         & \numprint{973.74}   & \numprint{21595}           & \numprint{21595}           & \numprint{64.59}   & \numprint{21545}           & \numprint{22617.5}   & \numprint{30.28}\\*
                                                       & \numprint{16}  & \numprint{31655}          & \numprint{32450.0}         & \numprint{243.56}    & \textbf{\numprint{31645}}  & \numprint{32425.5}         & \numprint{798.23}    & \numprint{36415}        & \numprint{36848.0}   & \numprint{103.43}  & \numprint{35125}            & \numprint{35476.5}   & \numprint{315.01}  & \numprint{33990}          & \numprint{34218.5}         & \numprint{551.03}   & \numprint{33050}            & \numprint{33530.0}           & \numprint{1258.71}  & \numprint{33690}           & \numprint{33690}           & \numprint{78.21}   & \numprint{35105}           & \numprint{35834.0}     & \numprint{39.81}\\
                                                       & \numprint{32}  & \numprint{50645}          & \numprint{51550.0}         & \numprint{335.61}    & \textbf{\numprint{50550}}  & \numprint{51508.5}         & \numprint{1233.99}   & \numprint{57075}        & \numprint{57615.0}   & \numprint{106.11}  & \numprint{54995}            & \numprint{55601.5}   & \numprint{318.11}  & \numprint{52340}          & \numprint{53208.0}         & \numprint{560.08}   & \numprint{51995}            & \numprint{52919.0}           & \numprint{1512.51}  & \numprint{53340}           & \numprint{53340}           & \numprint{98.12}   & \numprint{54020}           & \numprint{55063.5}   & \numprint{49.17}\\
                                                       & \numprint{64}  & \numprint{73315}          & \numprint{75115.0}         & \numprint{462.17}    & \textbf{\numprint{73185}}  & \numprint{75020.5}         & \numprint{1802.97}   & \numprint{83845}        & \numprint{84219.5}   & \numprint{111.51}  & \numprint{80920}            & \numprint{81408.0}   & \numprint{324.57}  & \numprint{78030}          & \numprint{78754.5}         & \numprint{571.85}   & \numprint{76905}            & \numprint{77646.0}           & \numprint{1751.95}  & \numprint{78110}           & \numprint{78110}           & \numprint{118.82}  & \numprint{81065}           & \numprint{81562.0}     & \numprint{58.40}\\
                                                       & \numprint{128} & \numprint{110815}         & \numprint{111676.5}        & \numprint{668.61}    & \textbf{\numprint{110575}} & \numprint{111527.5}        & \numprint{3300.43}   & \numprint{122965}       & \numprint{123513}    & \numprint{122.84}  & \numprint{119305}           & \numprint{119689.0}  & \numprint{336.31}  & \numprint{112770}         & \numprint{114015}          & \numprint{606.54}   & \numprint{114345}           & \numprint{114926.5}        & \numprint{1982.89}  & \numprint{115410}          & \numprint{115410}          & \numprint{138.47}  & \numprint{118340}          & \numprint{118801.5}  & \numprint{67.56}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{af\_shell9}}  & \numprint{2}   & \numprint{1810}           & \numprint{1876.0}          & \numprint{19.60}     & \numprint{1810}            & \numprint{1876.0}          & \numprint{41.10}     & \numprint{2020}         & \numprint{2087.0}    & \numprint{16.54}   & \numprint{1955}             & \numprint{2017.0}    & \numprint{50.59}   & \numprint{1850}           & \numprint{1896.0}          & \numprint{111.56}   & \numprint{1770}             & \textbf{\numprint{1770.0}}   & \numprint{102.96}   & \numprint{1855}            & \numprint{1855}            & \numprint{6.13}    & \numprint{1830}            & \numprint{1911.0}      & \numprint{2.46}\\*
                                                       & \numprint{4}   & \textbf{\numprint{4370}}  & \numprint{4449.0}          & \numprint{24.78}     & \textbf{\numprint{4370}}   & \numprint{4449.0}          & \numprint{50.95}     & \numprint{4780}         & \numprint{4907.5}    & \numprint{16.54}   & \numprint{4650}             & \numprint{4740.0}    & \numprint{52.68}   & \numprint{4495}           & \numprint{4535.0}          & \numprint{116.57}   & \textbf{\numprint{4370}}    & \numprint{4380.0}            & \numprint{194.86}   & \numprint{4550}            & \numprint{4550}            & \numprint{11.87}   & \numprint{4500}            & \numprint{4719.0}      & \numprint{4.72}\\*
                                                       & \numprint{8}   & \textbf{\numprint{8325}}  & \numprint{8559.5}          & \numprint{34.15}     & \textbf{\numprint{8325}}   & \numprint{8552.5}          & \numprint{75.38}     & \numprint{9530}         & \numprint{9706.5}    & \numprint{16.98}   & \numprint{9185}             & \numprint{9347.5}    & \numprint{53.21}   & \numprint{8830}           & \numprint{8903.0}          & \numprint{145.23}   & \numprint{8515}             & \numprint{8540.5}          & \numprint{286.05}   & \numprint{8825}            & \numprint{8825}            & \numprint{17.52}   & \numprint{8915}            & \numprint{9321.0}      & \numprint{6.94}\\*
                                                       & \numprint{16}  & \numprint{15675}          & \numprint{16032.0}         & \numprint{51.89}     & \textbf{\numprint{15675}}  & \numprint{16013.0}         & \numprint{153.78}    & \numprint{17785}        & \numprint{18084.5}   & \numprint{17.88}   & \numprint{17170}            & \numprint{17435.5}   & \numprint{54.15}   & \numprint{16410}          & \numprint{16616.0}         & \numprint{154.85}   & \numprint{16190}            & \numprint{16260.5}         & \numprint{371.48}   & \numprint{16700}           & \numprint{16700}           & \numprint{27.20}   & \numprint{16915}           & \numprint{17353.5}   & \numprint{9.12}\\
                                                       & \numprint{32}  & \numprint{25900}          & \numprint{26344.5}         & \numprint{80.61}     & \textbf{\numprint{25825}}  & \numprint{26328.5}         & \numprint{210.36}    & \numprint{29085}        & \numprint{29413.5}   & \numprint{19.86}   & \numprint{28275}            & \numprint{28473.0}   & \numprint{56.33}   & \numprint{26850}          & \numprint{27113.5}         & \numprint{164.40}   & \numprint{26800}            & \numprint{26957.5}         & \numprint{452.62}   & \numprint{27250}           & \numprint{27250}           & \numprint{32.65}   & \numprint{27800}           & \numprint{28225.5}   & \numprint{11.28}\\
                                                       & \numprint{64}  & \numprint{40585}          & \numprint{40816.0}         & \numprint{127.71}    & \textbf{\numprint{40425}}  & \numprint{40736.0}         & \numprint{603.20}    & \numprint{44885}        & \numprint{45202.5}   & \numprint{25.43}   & \numprint{43455}            & \numprint{43858.0}   & \numprint{61.91}   & \numprint{41850}          & \numprint{42005.5}         & \numprint{176.20}   & \numprint{41560}            & \numprint{41805.0}           & \numprint{531.32}   & \numprint{42580}           & \numprint{42580}           & \numprint{36.31}   & \numprint{43355}           & \numprint{43647.5}   & \numprint{13.42}\\
                                                       & \numprint{128} & \numprint{60495}          & \numprint{60725.0}         & \numprint{205.52}    & \textbf{\numprint{60290}}  & \numprint{60518.5}         & \numprint{1348.21}   & \numprint{66315}        & \numprint{66555.0}   & \numprint{37.46}   & \numprint{64795}            & \numprint{65039.0}   & \numprint{73.59}   & \numprint{61405}          & \numprint{61782.5}         & \numprint{206.49}   & \numprint{62220}            & \numprint{62553.5}         & \numprint{607.81}   & \numprint{62765}           & \numprint{62765}           & \numprint{42.48}   & \numprint{63985}           & \numprint{64528.0}     & \numprint{15.56}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{audikw\_1}}   & \numprint{2}   & \numprint{10560}          & \numprint{10644.0}         & \numprint{278.54}    & \textbf{\numprint{10509}}  & \numprint{10624.2}         & \numprint{763.44}    & \numprint{10818}        & \numprint{11110.5}   & \numprint{146.91}  & \numprint{10746}            & \numprint{11028.0}   & \numprint{465.01}  & \numprint{10914}          & \numprint{11083.2}         & \numprint{676.12}   & \numprint{10986}            & \numprint{11140.2}         & \numprint{865.87}   & \numprint{10860}           & \numprint{10860}           & \numprint{97.02}   & \numprint{10962}           & \numprint{11199.3}   & \numprint{37.39}\\
                                                       & \numprint{4}   & \numprint{32091}          & \numprint{32176.8}         & \numprint{717.20}    & \textbf{\numprint{32025}}  & \numprint{32112.6}         & \numprint{2931.02}   & \numprint{33267}        & \numprint{33888.3}   & \numprint{178.30}  & \numprint{33120}            & \numprint{33652.5}   & \numprint{560.42}  & \numprint{33396}          & \numprint{33673.2}         & \numprint{729.31}   & \numprint{33864}            & \numprint{34680.9}         & \numprint{1699.25}  & \numprint{34800}           & \numprint{34800}           & \numprint{191.89}  & \numprint{34200}           & \numprint{34970.1}   & \numprint{73.00}\\
                                                       & \numprint{8}   & \numprint{74868}          & \numprint{75132.0}         & \numprint{1589.63}   & \textbf{\numprint{74544}}  & \numprint{74802.0}         & \numprint{12402.15}  & \numprint{77403}        & \numprint{78483.6}   & \numprint{238.93}  & \numprint{76962}            & \numprint{77792.7}   & \numprint{739.58}  & \numprint{77688}          & \numprint{78567.6}         & \numprint{741.06}   & \numprint{80445}            & \numprint{81373.5}         & \numprint{2433.03}  & \numprint{79962}           & \numprint{79962}           & \numprint{280.54}  & \numprint{80547}           & \numprint{82917.0}     & \numprint{106.80}\\
                                                       & \numprint{16}  & \numprint{122154}         & \numprint{124270.2}        & \numprint{2881.68}   & \textbf{\numprint{121689}} & \numprint{123594.6}        & \numprint{21594.15}  & \numprint{129174}       & \numprint{130495.5}  & \numprint{346.81}  & \numprint{128208}           & \numprint{129464.4}  & \numprint{1055.76} & \numprint{129114}         & \numprint{130464.6}        & \numprint{768.66}   & \numprint{133719}           & \numprint{136167.6}        & \numprint{3020.54}  & \numprint{133212}          & \numprint{133212}          & \numprint{364.56}  & \numprint{135351}          & \numprint{137769.9}  & \numprint{138.22}\\
                                                       & \numprint{32}  & \numprint{181608}         & \numprint{183928.5}        & \numprint{4476.22}   & \textbf{\numprint{180930}} & \numprint{182999.4}        & \numprint{30219.78}  & \numprint{190335}       & \numprint{192516.9}  & \numprint{502.39}  & \numprint{188943}           & \numprint{190809.6}  & \numprint{1489.48} & \numprint{190656}         & \numprint{192657.6}        & \numprint{819.98}   & \numprint{200793}           & \numprint{202715.1}        & \numprint{3517.65}  & \numprint{196476}          & \numprint{196476}          & \numprint{442.18}  & \numprint{200628}          & \numprint{203876.4}  & \numprint{167.05}\\
                                                       & \numprint{64}  & \numprint{257043}         & \numprint{258542.4}        & \numprint{6667.86}   & \textbf{\numprint{255102}} & \numprint{257155.5}        & \numprint{40652.73}  & \numprint{267486}       & \numprint{269372.4}  & \numprint{787.31}  & \numprint{265656}           & \numprint{267321.3}  & \numprint{2292.19} & \numprint{270621}         & \numprint{273032.7}        & \numprint{940.62}   & \numprint{282318}           & \numprint{284542.8}        & \numprint{3974.58}  & \numprint{272472}          & \numprint{272472}          & \numprint{482.41}  & \numprint{283095}          & \numprint{287144.1}  & \numprint{192.87}\\
                                                       & \numprint{128} & \numprint{357429}         & \numprint{358326.9}        & \numprint{9958.66}   & \textbf{\numprint{354792}} & \numprint{356290.8}        & \numprint{53424.83}  & \numprint{368904}       & \numprint{370119.9}  & \numprint{1308.07} & \numprint{367131}           & \numprint{368009.7}  & \numprint{3731.34} & \numprint{374292}         & \numprint{377195.1}        & \numprint{1164.06}  & \numprint{385416}           & \numprint{387915.0}          & \numprint{4324.49}  & \numprint{375576}          & \numprint{375576}          & \numprint{568.18}  & \numprint{388149}          & \numprint{389672.4}  & \numprint{215.12}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ecology1}}    & \numprint{2}   & \textbf{\numprint{2000}}  & \textbf{\numprint{2000.0}} & \numprint{46.44}     & \textbf{\numprint{2000}}   & \textbf{\numprint{2000.0}} & \numprint{93.20}     & \numprint{2006}         & \numprint{2017.6}    & \numprint{39.18}   & \textbf{\numprint{2000}}    & \numprint{2005.4}    & \numprint{118.10}  & \textbf{\numprint{2000}}  & \numprint{2000.2}          & \numprint{104.63}   & \textbf{\numprint{2000}}    & \textbf{\numprint{2000.0}}   & \numprint{127.21}   & \textbf{\numprint{2000}}   & \textbf{\numprint{2000}}   & \numprint{3.24}    & \textbf{\numprint{2000}}   & \numprint{2007.2}    & \numprint{1.03}\\
                                                       & \numprint{4}   & \numprint{3694}           & \numprint{3748.2}          & \numprint{54.39}     & \numprint{3694}            & \numprint{3746.8}          & \numprint{124.69}    & \numprint{3933}         & \numprint{3972.3}    & \numprint{39.48}   & \numprint{3883}             & \numprint{3931.9}    & \numprint{118.46}  & \numprint{3842}           & \numprint{3877.4}          & \numprint{144.87}   & \numprint{3667}             & \numprint{3777.7}          & \numprint{234.12}   & \numprint{3938}            & \numprint{3938}            & \numprint{7.60}    & \numprint{3745}            & \numprint{3977.5}    & \numprint{1.81}\\
                                                       & \numprint{8}   & \numprint{6502}           & \numprint{6652.1}          & \numprint{68.58}     & \textbf{\numprint{6439}}   & \numprint{6568.5}          & \numprint{656.78}    & \numprint{7385}         & \numprint{7553.0}    & \numprint{39.63}   & \numprint{7319}             & \numprint{7479.5}    & \numprint{119.06}  & \numprint{6994}           & \numprint{7069.2}          & \numprint{165.81}   & \numprint{6668}             & \numprint{7042.8}          & \numprint{324.69}   & \numprint{7372}            & \numprint{7372}            & \numprint{10.67}   & \numprint{7346}            & \numprint{7654.5}    & \numprint{2.49}\\
                                                       & \numprint{16}  & \numprint{10193}          & \numprint{10300.8}         & \numprint{87.67}     & \textbf{\numprint{10118}}  & \numprint{10253.4}         & \numprint{452.49}    & \numprint{11579}        & \numprint{11692.6}   & \numprint{40.67}   & \numprint{11438}            & \numprint{11558.8}   & \numprint{120.03}  & \numprint{11283}          & \numprint{11365.9}         & \numprint{173.90}   & \numprint{10559}            & \numprint{10955.2}         & \numprint{397.33}   & \numprint{11182}           & \numprint{11182}           & \numprint{13.91}   & \numprint{11748}           & \numprint{11914.1}   & \numprint{3.14}\\
                                                       & \numprint{32}  & \numprint{15658}          & \numprint{15988.1}         & \numprint{118.75}    & \textbf{\numprint{15474}}  & \numprint{15841.8}         & \numprint{1047.81}   & \numprint{18178}        & \numprint{18386.9}   & \numprint{42.97}   & \numprint{17903}            & \numprint{18128.3}   & \numprint{122.61}  & \numprint{17365}          & \numprint{17500.8}         & \numprint{185.62}   & \numprint{15605}            & \numprint{16779.4}         & \numprint{460.38}   & \numprint{17960}           & \numprint{17960}           & \numprint{17.36}   & \numprint{17958}           & \numprint{18433.1}   & \numprint{3.79}\\
                                                       & \numprint{64}  & \numprint{22637}          & \numprint{22914.5}         & \numprint{161.38}    & \textbf{\numprint{22448}}  & \numprint{22664.6}         & \numprint{1457.42}   & \numprint{26296}        & \numprint{26540.1}   & \numprint{48.50}   & \numprint{25798}            & \numprint{26105.4}   & \numprint{127.59}  & \numprint{25315}          & \numprint{25594.8}         & \numprint{197.76}   & \numprint{23216}            & \numprint{23875.5}         & \numprint{529.98}   & \numprint{25247}           & \numprint{25247}           & \numprint{20.00}   & \numprint{26517}           & \numprint{27073.4}   & \numprint{4.47}\\
                                                       & \numprint{128} & \numprint{32830}          & \numprint{33359.4}         & \numprint{234.13}    & \textbf{\numprint{32444}}  & \numprint{32891.2}         & \numprint{2027.55}   & \numprint{38690}        & \numprint{38968.8}   & \numprint{59.05}   & \numprint{37979}            & \numprint{38231.8}   & \numprint{138.78}  & \numprint{36548}          & \numprint{36921.3}         & \numprint{224.26}   & \numprint{33163}            & \numprint{34163.7}         & \numprint{594.17}   & \numprint{37054}           & \numprint{37054}           & \numprint{23.18}   & \numprint{38747}           & \numprint{39317.4}   & \numprint{5.19}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ecology2}}    & \numprint{2}   & \textbf{\numprint{1998}}  & \numprint{1999.6}          & \numprint{46.66}     & \textbf{\numprint{1998}}   & \numprint{1999.4}          & \numprint{97.86}     & \numprint{2004}         & \numprint{2023.6}    & \numprint{39.28}   & \numprint{2000}             & \numprint{2009.4}    & \numprint{114.23}  & \numprint{2000}           & \numprint{2000.0}          & \numprint{106.11}   & \textbf{\numprint{1998}}    & \numprint{1998.6}          & \numprint{129.93}   & \numprint{2000}            & \numprint{2000}            & \numprint{3.34}    & \numprint{2000}            & \numprint{2024.4}    & \numprint{1.04}\\
                                                       & \numprint{4}   & \numprint{3686}           & \numprint{3737.9}          & \numprint{54.36}     & \textbf{\numprint{3683}}   & \numprint{3733.1}          & \numprint{135.81}    & \numprint{3923}         & \numprint{3955.4}    & \numprint{39.50}   & \numprint{3880}             & \numprint{3916.5}    & \numprint{118.90}  & \numprint{3843}           & \numprint{3872.6}          & \numprint{136.97}   & \numprint{3757}             & \numprint{3848.0}            & \numprint{233.99}   & \numprint{3945}            & \numprint{3945}            & \numprint{7.35}    & \numprint{3919}            & \numprint{3982.8}    & \numprint{1.82}\\
                                                       & \numprint{8}   & \numprint{6531}           & \numprint{6638.1}          & \numprint{68.33}     & \textbf{\numprint{6458}}   & \numprint{6573.3}          & \numprint{634.30}    & \numprint{7449}         & \numprint{7587.5}    & \numprint{39.81}   & \numprint{7367}             & \numprint{7512.9}    & \numprint{119.11}  & \numprint{7040}           & \numprint{7102.3}          & \numprint{153.97}   & \numprint{6717}             & \numprint{7249.3}          & \numprint{324.76}   & \numprint{7671}            & \numprint{7671}            & \numprint{8.78}    & \numprint{7090}            & \numprint{7610.0}      & \numprint{2.50}\\
                                                       & \numprint{16}  & \numprint{10148}          & \numprint{10307.8}         & \numprint{86.77}     & \textbf{\numprint{10088}}  & \numprint{10255.9}         & \numprint{574.26}    & \numprint{11564}        & \numprint{11630.9}   & \numprint{40.84}   & \numprint{11435}            & \numprint{11491.7}   & \numprint{120.22}  & \numprint{11293}          & \numprint{11372.3}         & \numprint{174.72}   & \numprint{10334}            & \numprint{10964.9}         & \numprint{402.93}   & \numprint{11741}           & \numprint{11741}           & \numprint{12.26}   & \numprint{11748}           & \numprint{11942.2}   & \numprint{3.15}\\
                                                       & \numprint{32}  & \numprint{15449}          & \numprint{15998.2}         & \numprint{118.12}    & \textbf{\numprint{15376}}  & \numprint{15861.7}         & \numprint{1089.90}   & \numprint{18057}        & \numprint{18374.4}   & \numprint{43.03}   & \numprint{17752}            & \numprint{18119.9}   & \numprint{122.46}  & \numprint{17099}          & \numprint{17404.1}         & \numprint{183.80}   & \numprint{15831}            & \numprint{16546.1}         & \numprint{473.67}   & \numprint{18366}           & \numprint{18366}           & \numprint{17.10}   & \numprint{18017}           & \numprint{18382.6}   & \numprint{3.81}\\
                                                       & \numprint{64}  & \numprint{22607}          & \numprint{22881.3}         & \numprint{161.14}    & \textbf{\numprint{22282}}  & \numprint{22592.6}         & \numprint{1449.54}   & \numprint{26287}        & \numprint{26537.2}   & \numprint{48.37}   & \numprint{25867}            & \numprint{26133.6}   & \numprint{128.08}  & \numprint{25277}          & \numprint{25609.2}         & \numprint{199.53}   & \numprint{23349}            & \numprint{23902.6}         & \numprint{537.28}   & \numprint{25951}           & \numprint{25951}           & \numprint{20.23}   & \numprint{26460}           & \numprint{26950.5}   & \numprint{4.48}\\
                                                       & \numprint{128} & \numprint{33034}          & \numprint{33317.4}         & \numprint{233.79}    & \textbf{\numprint{32536}}  & \numprint{32836.4}         & \numprint{2015.19}   & \numprint{38386}        & \numprint{38829.1}   & \numprint{59.06}   & \numprint{37570}            & \numprint{38069.7}   & \numprint{139.27}  & \numprint{36351}          & \numprint{36938.5}         & \numprint{225.02}   & \numprint{33510}            & \numprint{34196.3}         & \numprint{593.44}   & \numprint{37974}           & \numprint{37974}           & \numprint{21.99}   & \numprint{38037}           & \numprint{38970.9}   & \numprint{5.21}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{kkt\_power}}  & \numprint{2}   & \numprint{10097}          & \numprint{11049.8}         & \numprint{697.86}    & \numprint{10097}           & \numprint{11001.0}         & \numprint{1405.95}   & \numprint{10199}        & \numprint{14219.8}   & \numprint{190.36}  & \numprint{10108}            & \numprint{13553.1}   & \numprint{566.77}  & \textbf{\numprint{8104}}  & \numprint{8699.0}          & \numprint{382.56}   & \textbf{\numprint{8104}}    & \numprint{8219.4}          & \numprint{437.80}   & \numprint{10050}           & \numprint{10050}           & \numprint{54.02}   & \numprint{9853}            & \numprint{10509.5}   & \numprint{9.74}\\
                                                       & \numprint{4}   & \numprint{17291}          & \numprint{18983.0}         & \numprint{1113.03}   & \textbf{\numprint{17291}}  & \numprint{18697.7}         & \numprint{3325.62}   & \numprint{19357}        & \numprint{23953.9}   & \numprint{195.24}  & \numprint{19041}            & \numprint{23344.6}   & \numprint{573.94}  & \numprint{18616}          & \numprint{19437.0}         & \numprint{413.41}   & \numprint{17538}            & \numprint{17981.7}         & \numprint{766.20}   & \numprint{23246}           & \numprint{23246}           & \numprint{62.85}   & \numprint{18923}           & \numprint{21236.7}   & \numprint{16.21}\\
                                                       & \numprint{8}   & \numprint{33197}          & \numprint{34712.5}         & \numprint{1925.05}   & \textbf{\numprint{32725}}  & \numprint{33918.2}         & \numprint{6968.26}   & \numprint{37084}        & \numprint{45868.9}   & \numprint{203.72}  & \numprint{36622}            & \numprint{44751.2}   & \numprint{586.42}  & \numprint{33947}          & \numprint{35911.9}         & \numprint{436.46}   & \numprint{33212}            & \numprint{33944.1}         & \numprint{1064.56}  & \numprint{38654}           & \numprint{38654}           & \numprint{99.68}   & \numprint{35970}           & \numprint{39119.2}   & \numprint{21.40}\\
                                                       & \numprint{16}  & \numprint{57239}          & \numprint{59985.4}         & \numprint{3212.94}   & \numprint{56725}           & \numprint{58333.8}         & \numprint{12684.93}  & \numprint{64462}        & \numprint{73127.6}   & \numprint{214.36}  & \numprint{64134}            & \numprint{72023.3}   & \numprint{598.95}  & \numprint{59227}          & \numprint{63293.4}         & \numprint{550.10}   & \textbf{\numprint{54068}}   & \numprint{54696.8}         & \numprint{1311.94}  & \numprint{64547}           & \numprint{64547}           & \numprint{145.94}  & \numprint{61163}           & \numprint{68433.8}   & \numprint{25.66}\\
                                                       & \numprint{32}  & \numprint{91178}          & \numprint{96174.1}         & \numprint{5497.53}   & \numprint{89426}           & \numprint{92914.1}         & \numprint{34883.90}  & \numprint{106325}       & \numprint{110547.5}  & \numprint{232.35}  & \numprint{105033}           & \numprint{109192.3}  & \numprint{620.40}  & \numprint{106753}         & \numprint{111711.5}        & \numprint{619.80}   & \textbf{\numprint{86610}}   & \numprint{87692.9}         & \numprint{1545.61}  & \numprint{103367}          & \numprint{103367}          & \numprint{159.05}  & \numprint{107817}          & \numprint{111476.4}  & \numprint{29.37}\\
                                                       & \numprint{64}  & \numprint{142021}         & \numprint{147434.6}        & \numprint{8919.73}   & \numprint{137438}          & \numprint{142421.8}        & \numprint{69123.78}  & \numprint{152865}       & \numprint{161682.4}  & \numprint{264.50}  & \numprint{150982}           & \numprint{159922.1}  & \numprint{655.42}  & \numprint{163635}         & \numprint{172896.8}        & \numprint{708.97}   & \textbf{\numprint{133652}}  & \numprint{136666.4}        & \numprint{1727.55}  & \numprint{153857}          & \numprint{153857}          & \numprint{182.53}  & \numprint{164257}          & \numprint{170326.1}  & \numprint{32.32}\\
                                                       & \numprint{128} & \numprint{206584}         & \numprint{211133.1}        & \numprint{13510.53}  & \numprint{202552}          & \numprint{207234.2}        & \numprint{72654.16}  & \numprint{220451}       & \numprint{224159.0}  & \numprint{306.48}  & \numprint{217538}           & \numprint{221283.2}  & \numprint{699.83}  & \numprint{235792}         & \numprint{241952.6}        & \numprint{847.12}   & \textbf{\numprint{201856}}  & \numprint{204049.2}        & \numprint{1884.65}  & \numprint{223054}          & \numprint{223054}          & \numprint{211.62}  & \numprint{240786}          & \numprint{245974.2}  & \numprint{34.89}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{ldoor}}       & \numprint{2}   & \numprint{3136}           & \numprint{3204.6}          & \numprint{64.45}     & \textbf{\numprint{3129}}   & \numprint{3200.4}          & \numprint{165.32}    & \numprint{3437}         & \numprint{3549.7}    & \numprint{54.93}   & \numprint{3367}             & \numprint{3459.4}    & \numprint{173.26}  & \numprint{3276}           & \numprint{3327.8}          & \numprint{327.59}   & \numprint{3206}             & \numprint{3273.9}          & \numprint{353.13}   & \numprint{3584}            & \numprint{3584}            & \numprint{23.44}   & \numprint{3381}            & \numprint{3520.3}    & \numprint{12.75}\\
                                                       & \numprint{4}   & \numprint{6321}           & \numprint{6439.3}          & \numprint{75.03}     & \textbf{\numprint{6300}}   & \numprint{6424.6}          & \numprint{231.94}    & \numprint{6846}         & \numprint{7057.4}    & \numprint{55.02}   & \numprint{6699}             & \numprint{6873.3}    & \numprint{172.07}  & \numprint{6510}           & \numprint{6645.8}          & \numprint{370.63}   & \numprint{6538}             & \numprint{6640.2}          & \numprint{629.39}   & \numprint{7266}            & \numprint{7266}            & \numprint{59.89}   & \numprint{6790}            & \numprint{7282.1}    & \numprint{24.89}\\
                                                       & \numprint{8}   & \numprint{11424}          & \numprint{11868.5}         & \numprint{94.25}     & \numprint{11312}           & \numprint{11823.7}         & \numprint{381.70}    & \numprint{12460}        & \numprint{13075.3}   & \numprint{55.40}   & \numprint{12229}            & \numprint{12791.8}   & \numprint{173.86}  & \textbf{\numprint{11039}} & \numprint{11777.5}         & \numprint{384.03}   & \numprint{11921}            & \numprint{12149.2}         & \numprint{903.98}   & \numprint{12222}           & \numprint{12222}           & \numprint{79.74}   & \numprint{12607}           & \numprint{13221.6}   & \numprint{36.66}\\
                                                       & \numprint{16}  & \numprint{20097}          & \numprint{20547.1}         & \numprint{127.55}    & \textbf{\numprint{20083}}  & \numprint{20472.9}         & \numprint{637.14}    & \numprint{21959}        & \numprint{22443.4}   & \numprint{56.45}   & \numprint{21497}            & \numprint{21974.4}   & \numprint{174.37}  & \numprint{20944}          & \numprint{21203.0}         & \numprint{386.94}   & \numprint{20587}            & \numprint{21132.3}         & \numprint{1095.73}  & \numprint{22001}           & \numprint{22001}           & \numprint{88.92}   & \numprint{22344}           & \numprint{23104.9}   & \numprint{48.16}\\
                                                       & \numprint{32}  & \numprint{34188}          & \numprint{34901.3}         & \numprint{188.20}    & \textbf{\numprint{33978}}  & \numprint{34587.0}         & \numprint{999.94}    & \numprint{37177}        & \numprint{38098.2}   & \numprint{58.96}   & \numprint{36442}            & \numprint{37384.2}   & \numprint{176.96}  & \numprint{34797}          & \numprint{35707.7}         & \numprint{393.46}   & \numprint{35595}            & \numprint{35980.7}         & \numprint{1276.01}  & \numprint{36862}           & \numprint{36862}           & \numprint{111.35}  & \numprint{37198}           & \numprint{38202.5}   & \numprint{59.42}\\
                                                       & \numprint{64}  & \numprint{52556}          & \numprint{53447.1}         & \numprint{276.89}    & \textbf{\numprint{52381}}  & \numprint{53238.5}         & \numprint{1439.70}   & \numprint{56763}        & \numprint{57830.5}   & \numprint{65.06}   & \numprint{56049}            & \numprint{56931.0}   & \numprint{183.36}  & \numprint{55209}          & \numprint{55837.6}         & \numprint{411.61}   & \numprint{55461}            & \numprint{56001.4}         & \numprint{1484.94}  & \numprint{57050}           & \numprint{57050}           & \numprint{129.05}  & \numprint{57855}           & \numprint{58896.6}   & \numprint{70.43}\\
                                                       & \numprint{128} & \numprint{80052}          & \numprint{81370.8}         & \numprint{422.62}    & \textbf{\numprint{79506}}  & \numprint{80864.0}         & \numprint{3030.51}   & \numprint{86212}        & \numprint{86853.9}   & \numprint{77.43}   & \numprint{85113}            & \numprint{85726.9}   & \numprint{195.74}  & \numprint{84168}          & \numprint{84784.7}         & \numprint{441.99}   & \numprint{83860}            & \numprint{84725.2}         & \numprint{1629.32}  & \numprint{86359}           & \numprint{86359}           & \numprint{158.38}  & \numprint{87087}           & \numprint{88189.5}   & \numprint{81.19}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{nlpkkt120}}   & \numprint{2}   & \textbf{\numprint{58560}} & \numprint{60125.3}         & \numprint{2875.14}   & \textbf{\numprint{58560}}  & \numprint{59551.9}         & \numprint{10336.76}  & \numprint{72049}        & \numprint{74427.6}   & \numprint{623.71}  & \numprint{69521}            & \numprint{72256.5}   & \numprint{1885.06} & \numprint{70606}          & \numprint{71812.6}         & \numprint{5618.75}  & \textbf{\numprint{58560}}   & \textbf{\numprint{58560.0}}  & \numprint{4735.45}  & \textbf{\numprint{58560}}  & \textbf{\numprint{58560}}  & \numprint{94.77}   & \numprint{60208}           & \numprint{64489.8}   & \numprint{32.81}\\
                                                       & \numprint{4}   & \numprint{119643}         & \numprint{122683.9}        & \numprint{5628.59}   & \numprint{118326}          & \numprint{121933.0}        & \numprint{26623.38}  & \numprint{145336}       & \numprint{148157.4}  & \numprint{631.97}  & \numprint{141290}           & \numprint{144304.2}  & \numprint{1908.13} & \numprint{141014}         & \numprint{143655.9}        & \numprint{5680.63}  & \textbf{\numprint{116152}}  & \numprint{116211.2}        & \numprint{8574.06}  & \numprint{119387}          & \numprint{119387}          & \numprint{236.32}  & \numprint{125448}          & \numprint{134492.7}  & \numprint{59.39}\\
                                                       & \numprint{8}   & \numprint{179944}         & \numprint{183170.3}        & \numprint{8638.67}   & \numprint{181754}          & \numprint{183444.8}        & \numprint{42291.50}  & \numprint{216526}       & \numprint{220191.5}  & \numprint{642.59}  & \numprint{210008}           & \numprint{214201.9}  & \numprint{1931.20} & \numprint{210257}         & \numprint{214035.5}        & \numprint{5720.41}  & \textbf{\numprint{172792}}  & \numprint{172944.2}        & \numprint{11617.46} & \numprint{174576}          & \numprint{174576}          & \numprint{348.70}  & \numprint{184414}          & \numprint{195314.1}  & \numprint{83.48}\\
                                                       & \numprint{16}  & \numprint{289842}         & \numprint{293837.5}        & \numprint{14116.15}  & \numprint{287674}          & \numprint{291675.0}        & \numprint{83200.74}  & \numprint{341050}       & \numprint{346855.7}  & \numprint{662.55}  & \numprint{332180}           & \numprint{337401.5}  & \numprint{1972.85} & \numprint{332833}         & \numprint{336909.4}        & \numprint{5918.25}  & \textbf{\numprint{286134}}  & \numprint{286609.6}        & \numprint{14444.24} & \numprint{288506}          & \numprint{288506}          & \numprint{420.81}  & \numprint{303593}          & \numprint{311787.2}  & \numprint{106.30}\\
                                                       & \numprint{32}  & \numprint{408345}         & \numprint{413522.1}        & \numprint{20729.70}  & \numprint{407879}          & \numprint{412334.0}        & \numprint{130031.00} & \numprint{470624}       & \numprint{477911.4}  & \numprint{700.46}  & \numprint{457573}           & \numprint{464404.7}  & \numprint{2026.20} & \numprint{458401}         & \numprint{465345.2}        & \numprint{5918.25}  & \textbf{\numprint{396606}}  & \numprint{397339.2}        & \numprint{16197.80} & \numprint{403292}          & \numprint{403292}          & \numprint{524.99}  & \numprint{421811}          & \numprint{433883.7}  & \numprint{127.39}\\
                                                       & \numprint{64}  & \numprint{531214}         & \numprint{535472.5}        & \numprint{28362.56}  & \numprint{530163}          & \numprint{533236.2}        & \numprint{140679.34} & \numprint{611293}       & \numprint{615332.3}  & \numprint{780.47}  & \numprint{593156}           & \numprint{597340.3}  & \numprint{2112.69} & \numprint{594092}         & \numprint{599176.4}        & \numprint{6210.84}  & \textbf{\numprint{503760}}  & \numprint{504327.9}        & \numprint{18099.16} & \numprint{519271}          & \numprint{519271}          & \numprint{579.15}  & \numprint{543153}          & \numprint{562896.9}  & \numprint{147.18}\\
                                                       & \numprint{128} & \numprint{724650}         & \numprint{731340.9}        & \numprint{40514.36}  & \numprint{719453}          & \numprint{725664.5}        & \numprint{144816.50} & \numprint{813483}       & \numprint{821307.1}  & \numprint{975.02}  & \numprint{790269}           & \numprint{797385.4}  & \numprint{2320.81} & \numprint{795836}         & \numprint{801331.9}        & \numprint{6702.57}  & \textbf{\numprint{713933}}  & \numprint{714740.7}        & \numprint{19430.12} & \numprint{721912}          & \numprint{721912}          & \numprint{649.47}  & \numprint{748049}          & \numprint{757780.6}  & \numprint{166.38}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{cage15}}      & \numprint{2}   & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{627557}       & \numprint{631461.2}  & \numprint{1725.2}  & \numprint{626499}           & \numprint{630387.3}  & \numprint{4956.5}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{627127}          & \numprint{627127}          & \numprint{656.9}   & \textbf{\numprint{579934}} & \numprint{623430.9}  & \numprint{99.0}\\*
                                                       & \numprint{4}   & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{980763}       & \numprint{996916.7}  & \numprint{1843.7}  & \textbf{\numprint{979512}}  & \numprint{995338.7}  & \numprint{5049.9}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{1126042}         & \numprint{1126042}         & \numprint{1049.7}  & \numprint{1028505}         & \numprint{1098335.0}   & \numprint{162.9}\\*
                                                       & \numprint{8}   & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{1369562}      & \numprint{1383706.2} & \numprint{2053.2}  & \textbf{\numprint{1365712}} & \numprint{1379907.1} & \numprint{5226.3}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{1484155}         & \numprint{1484155}         & \numprint{1313.3}  & \numprint{1492866}         & \numprint{1552394.9} & \numprint{207.9}\\*
                                                       & \numprint{16}  & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{1792255}      & \numprint{1822434.2} & \numprint{2619.0}  & \textbf{\numprint{1786603}} & \numprint{1815823.4} & \numprint{5805.4}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{1931414}         & \numprint{1931414}         & \numprint{1513.8}  & \numprint{1934580}         & \numprint{1963588.6} & \numprint{242.5}\\*
                                                       & \numprint{32}  & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{2201402}      & \numprint{2228298.4} & \numprint{3362.3}  & \textbf{\numprint{2194574}} & \numprint{2219372.7} & \numprint{6577.8}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{2359214}         & \numprint{2359214}         & \numprint{1661.0}  & \numprint{2320914}         & \numprint{2357586.6} & \numprint{269.1}\\
                                                       & \numprint{64}  & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{2582763}      & \numprint{2605741.5} & \numprint{4200.2}  & \textbf{\numprint{2573308}} & \numprint{2595415.7} & \numprint{7444.6}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{2693068}         & \numprint{2693068}         & \numprint{1750.7}  & \numprint{2714084}         & \numprint{2756581.6} & \numprint{291.0}\\
                                                       & \numprint{128} & -                         & -                          & -                    & -                          & -                          & -                    & \numprint{2922845}      & \numprint{2938557.5} & \numprint{5244.8}  & \textbf{\numprint{2912304}} & \numprint{2926775.7} & \numprint{8411.7}  & -                         & -                          & -                   & -                           & -                          & -                   & \numprint{3021405}         & \numprint{3021405}         & \numprint{1825.8}  & \numprint{3067141}         & \numprint{3083256.1} & \numprint{306.9}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{nlpkkt160}}   & \numprint{2}   & \numprint{104429}         & \numprint{106067.1}        & \numprint{9082.23}   & \textbf{\numprint{103680}} & \numprint{104995.1}        & \numprint{43027.78}  & \numprint{128575}       & \numprint{133762.6}  & \numprint{2858.16} & \numprint{124559}           & \numprint{130257.9}  & \numprint{8587.27} & \numprint{129196}         & \numprint{131062.2}        & \numprint{15365.75} & \textbf{\numprint{103680}}  & \textbf{\numprint{103680.0}} & \numprint{14184.25} & \textbf{\numprint{103680}} & \textbf{\numprint{103680}} & \numprint{241.79}  & \numprint{107441}          & \numprint{116562.7}  & \numprint{83.09}\\
                                                       & \numprint{4}   & \numprint{213973}         & \numprint{220365.8}        & \numprint{16183.60}  & \numprint{214334}          & \numprint{222224.7}        & \numprint{79019.67}  & \numprint{259707}       & \numprint{268212.5}  & \numprint{2883.26} & \numprint{252630}           & \numprint{261784.2}  & \numprint{8693.45} & \numprint{259417}         & \numprint{263255.4}        & \numprint{15427.79} & \textbf{\numprint{206072}}  & \numprint{206342.6}        & \numprint{25683.03} & \numprint{211144}          & \numprint{211144}          & \numprint{470.25}  & \numprint{219501}          & \numprint{228302.0}    & \numprint{151.45}\\
                                                       & \numprint{8}   & \numprint{322856}         & \numprint{329548.9}        & \numprint{23544.55}  & \numprint{320994}          & \numprint{324373.0}        & \numprint{152186.00} & \numprint{391612}       & \numprint{396803.5}  & \numprint{2913.92} & \numprint{381239}           & \numprint{386972.5}  & \numprint{8797.02} & \numprint{387817}         & \numprint{391016.8}        & \numprint{15514.50} & \textbf{\numprint{307192}}  & \numprint{307691.8}        & \numprint{35485.60} & \numprint{325600}          & \numprint{325600}          & \numprint{897.19}  & \numprint{332655}          & \numprint{347803.2}  & \numprint{215.29}\\
                                                       & \numprint{16}  & \numprint{521155}         & \numprint{528080.4}        & \numprint{37285.94}  & \numprint{518893}          & \numprint{529104.4}        & \numprint{141926.80} & \numprint{615205}       & \numprint{627955.8}  & \numprint{2967.54} & \numprint{599618}           & \numprint{612278.9}  & \numprint{8846.43} & \numprint{609817}         & \numprint{619657.0}        & \numprint{15645.37} & \textbf{\numprint{509274}}  & \numprint{509929.8}        & \numprint{43027.35} & \numprint{517056}          & \numprint{517056}          & \numprint{1108.15} & \numprint{542561}          & \numprint{563872.8}  & \numprint{275.02}\\
                                                       & \numprint{32}  & \numprint{734161}         & \numprint{743979.2}        & \numprint{53097.82}  & \numprint{730191}          & \numprint{741399.0}        & \numprint{210242.56} & \numprint{856823}       & \numprint{866654.9}  & \numprint{3026.94} & \numprint{834321}           & \numprint{844164.5}  & \numprint{9006.93} & \numprint{849811}         & \numprint{855207.3}        & \numprint{15964.52} & \textbf{\numprint{708178}}  & \numprint{709038.0}          & \numprint{50371.74} & \numprint{719978}          & \numprint{719978}          & \numprint{1297.96} & \numprint{766241}          & \numprint{791548.0}    & \numprint{329.29}\\
                                                       & \numprint{64}  & \numprint{957559}         & \numprint{965291.9}        & \numprint{71637.31}  & \numprint{958350}          & \numprint{963160.75}       & \numprint{216510.75} & \numprint{1112493}      & \numprint{1121800.4} & \numprint{3122.96} & \numprint{1081252}          & \numprint{1090925.1} & \numprint{9134.81} & \numprint{1106395}        & \numprint{1112384.9}       & \numprint{16248.75} & \textbf{\numprint{901676}}  & \numprint{903211.9}        & \numprint{55197.10} & \numprint{927360}          & \numprint{927360}          & \numprint{1496.62} & \numprint{972314}          & \numprint{1025149.3} & \numprint{379.14}\\
                                                       & \numprint{128} & \numprint{1321426}        & \numprint{1327462.1}       & \numprint{103657.70} & \numprint{1317083}         & \numprint{1325698.6}       & \numprint{195255.28} & \numprint{1508972}      & \numprint{1513050.5} & \numprint{3325.30} & \numprint{1466125}          & \numprint{1470326.7} & \numprint{9417.42} & \numprint{1481113}        & \numprint{1486507.7}       & \numprint{16875.58} & \textbf{\numprint{1284197}} & \numprint{1286356.7}       & \numprint{59681.49} & \numprint{1301624}         & \numprint{1301624}         & \numprint{1723.02} & \numprint{1375724}         & \numprint{1397064.5} & \numprint{425.90}\\\hline

\multirow{7}{*}{\rotatebox[origin=c]{90}{thermal2}}    & \numprint{2}   & \numprint{931}            & \numprint{937.7}           & \numprint{65.40}     & \textbf{\numprint{928}}    & \numprint{934.9}           & \numprint{214.96}    & \numprint{1031}         & \numprint{1082.3}    & \numprint{61.19}   & \numprint{1017}             & \numprint{1057.6}    & \numprint{183.59}  & \numprint{973}            & \numprint{998.9}           & \numprint{236.38}   & \numprint{964}              & \numprint{978.1}           & \numprint{258.10}   & \numprint{990}             & \numprint{990}             & \numprint{9.29}    & \numprint{980}             & \numprint{997.8}     & \numprint{2.27}\\*
                                                       & \numprint{4}   & \numprint{2798}           & \numprint{2807.8}          & \numprint{76.10}     & \textbf{\numprint{2787}}   & \numprint{2798.8}          & \numprint{367.54}    & \numprint{3101}         & \numprint{3198.1}    & \numprint{61.33}   & \numprint{3038}             & \numprint{3123.6}    & \numprint{183.85}  & \numprint{2984}           & \numprint{3022.9}          & \numprint{257.54}   & \numprint{2891}             & \numprint{2915.1}          & \numprint{488.52}   & \numprint{3035}            & \numprint{3035}            & \numprint{17.43}   & \numprint{2989}            & \numprint{3039.9}    & \numprint{4.14}\\*
                                                       & \numprint{8}   & \numprint{6549}           & \numprint{6571.0}          & \numprint{97.88}     & \textbf{\numprint{6526}}   & \numprint{6547.2}          & \numprint{607.21}    & \numprint{7338}         & \numprint{7404.8}    & \numprint{61.67}   & \numprint{7164}             & \numprint{7237.4}    & \numprint{184.49}  & \numprint{7046}           & \numprint{7091.9}          & \numprint{261.67}   & \numprint{6799}             & \numprint{6822.4}          & \numprint{671.76}   & \numprint{7037}            & \numprint{7037}            & \numprint{25.09}   & \numprint{7080}            & \numprint{7302.3}    & \numprint{5.80}\\
                                                       & \numprint{16}  & \numprint{10883}          & \numprint{10930.7}         & \numprint{124.69}    & \textbf{\numprint{10826}}  & \numprint{10891.3}         & \numprint{868.21}    & \numprint{12206}        & \numprint{12333.6}   & \numprint{62.32}   & \numprint{11931}            & \numprint{12036.0}   & \numprint{185.50}  & \numprint{11800}          & \numprint{11891.0}         & \numprint{266.80}   & \numprint{11485}            & \numprint{11571.2}         & \numprint{808.48}   & \numprint{11826}           & \numprint{11826}           & \numprint{32.29}   & \numprint{12076}           & \numprint{12354.9}   & \numprint{7.29}\\
                                                       & \numprint{32}  & \numprint{18099}          & \numprint{18203.1}         & \numprint{170.91}    & \textbf{\numprint{18014}}  & \numprint{18123.7}         & \numprint{1532.35}   & \numprint{20175}        & \numprint{20327.5}   & \numprint{64.48}   & \numprint{19712}            & \numprint{19863.9}   & \numprint{187.96}  & \numprint{19436}          & \numprint{19537.5}         & \numprint{273.79}   & \numprint{19116}            & \numprint{19195.3}         & \numprint{918.85}   & \numprint{19559}           & \numprint{19559}           & \numprint{38.47}   & \numprint{20014}           & \numprint{20253.0}     & \numprint{8.70}\\
                                                       & \numprint{64}  & \numprint{26991}          & \numprint{27120.5}         & \numprint{234.94}    & \textbf{\numprint{26886}}  & \numprint{27003.5}         & \numprint{2057.76}   & \numprint{29859}        & \numprint{30057.4}   & \numprint{69.99}   & \numprint{29227}            & \numprint{29391.4}   & \numprint{193.29}  & \numprint{29036}          & \numprint{29289.5}         & \numprint{287.47}   & \numprint{28494}            & \numprint{28591.2}         & \numprint{1028.03}  & \numprint{29339}           & \numprint{29339}           & \numprint{43.19}   & \numprint{30298}           & \numprint{30678.7}   & \numprint{10.10}\\
                                                       & \numprint{128} & \numprint{40771}          & \numprint{40962.4}         & \numprint{345.00}    & \textbf{\numprint{40560}}  & \numprint{40774.8}         & \numprint{3087.87}   & \numprint{45058}        & \numprint{45181.8}   & \numprint{80.37}   & \numprint{44114}            & \numprint{44237.5}   & \numprint{204.07}  & \numprint{43546}          & \numprint{43780.7}         & \numprint{314.43}   & \numprint{43097}            & \numprint{43219.2}         & \numprint{1091.11}  & \numprint{44048}           & \numprint{44048}           & \numprint{52.66}   & \numprint{45139}           & \numprint{45511.4}   & \numprint{11.51}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{bcsstk29}}    & \numprint{2}   & \textbf{\numprint{360}}   & \numprint{363.0}           & \numprint{1.03}      & \textbf{\numprint{360}}    & \numprint{360.6}           & \numprint{2.29}      & \numprint{372}          & \numprint{400.8}     & \numprint{0.41}    & \numprint{366}              & \numprint{387.6}     & \numprint{1.00}    & \textbf{\numprint{360}}   & \numprint{363.6}           & \numprint{2.70}     & \textbf{\numprint{360}}     & \textbf{\numprint{360.0}}    & \numprint{3.17}     & \textbf{\numprint{360}}    & \textbf{\numprint{360}}    & \numprint{0.42}    & \numprint{372}             & \numprint{387.0}       & \numprint{0.12}\\
                                                       & \numprint{4}   & \numprint{1080}           & \numprint{1092.6}          & \numprint{2.53}      & \textbf{\numprint{1080}}   & \numprint{1086.0}          & \numprint{6.44}      & \numprint{1170}         & \numprint{1206.0}    & \numprint{0.57}    & \numprint{1152}             & \numprint{1180.8}    & \numprint{1.27}    & \numprint{1092}           & \numprint{1104.0}          & \numprint{3.17}     & \numprint{1086}             & \numprint{1088.4}          & \numprint{6.84}     & \numprint{1158}            & \numprint{1158}            & \numprint{0.58}    & \numprint{1146}            & \numprint{1198.2}    & \numprint{0.22}\\
                                                       & \numprint{8}   & \numprint{2190}           & \numprint{2227.8}          & \numprint{5.05}      & \textbf{\numprint{2184}}   & \numprint{2212.8}          & \numprint{12.51}     & \numprint{2352}         & \numprint{2396.4}    & \numprint{0.99}    & \numprint{2340}             & \numprint{2386.8}    & \numprint{1.58}    & \numprint{2298}           & \numprint{2351.4}          & \numprint{4.68}     & \numprint{2220}             & \numprint{2237.4}          & \numprint{11.11}    & \numprint{2428}            & \numprint{2428}            & \numprint{1.11}    & \numprint{2469}            & \numprint{2536.3}    & \numprint{0.33}\\
                                                       & \numprint{16}  & \numprint{3582}           & \numprint{3643.4}          & \numprint{9.16}      & \textbf{\numprint{3540}}   & \numprint{3626.5}          & \numprint{22.71}     & \numprint{3718}         & \numprint{3781.1}    & \numprint{1.98}    & \numprint{3718}             & \numprint{3781.1}    & \numprint{2.28}    & \numprint{3828}           & \numprint{3898.4}          & \numprint{7.87}     & \numprint{3726}             & \numprint{3774.6}          & \numprint{15.42}    & \numprint{3870}            & \numprint{3870}            & \numprint{1.41}    & \numprint{3920}            & \numprint{4003.1}    & \numprint{0.42}\\
                                                       & \numprint{32}  & \numprint{5202}           & \numprint{5283.8}          & \numprint{14.52}     & \textbf{\numprint{5196}}   & \numprint{5266.6}          & \numprint{38.77}     & \numprint{5321}         & \numprint{5360.3}    & \numprint{4.80}    & \numprint{5315}             & \numprint{5356.1}    & \numprint{5.34}    & \numprint{5427}           & \numprint{5520.6}          & \numprint{14.21}    & \numprint{5296}             & \numprint{5393.8}          & \numprint{19.68}    & \numprint{5525}            & \numprint{5525}            & \numprint{1.69}    & \numprint{5668}            & \numprint{5808.1}    & \numprint{0.50}\\
                                                       & \numprint{64}  & \numprint{6998}           & \numprint{7106.8}          & \numprint{22.59}     & \textbf{\numprint{6992}}   & \numprint{7104.8}          & \numprint{34.42}     & \numprint{7033}         & \numprint{7126.4}    & \numprint{14.97}   & \numprint{7032}             & \numprint{7124.6}    & \numprint{15.49}   & \numprint{7254}           & \numprint{7314.3}          & \numprint{29.18}    & \numprint{7115}             & \numprint{7242.0}            & \numprint{23.36}    & \numprint{7731}            & \numprint{7731}            & \numprint{1.83}    & \numprint{7758}            & \numprint{7890.2}    & \numprint{0.56}\\
                                                       & \numprint{128} & \numprint{10782}          & \numprint{10823.3}         & \numprint{25.94}     & \numprint{10782}           & \numprint{10823.3}         & \numprint{25.74}     & \numprint{10782}        & \numprint{10823.3}   & \numprint{25.91}   & \numprint{10782}            & \numprint{10823.3}   & \numprint{26.20}   & \numprint{9979}           & \numprint{10088.8}         & \numprint{38.06}    & \numprint{10764}            & \numprint{10847.6}         & \numprint{25.66}    & \textbf{\numprint{9865}}   & \textbf{\numprint{9865}}   & \numprint{2.06}    & \numprint{10004}           & \numprint{10058.6}   & \numprint{0.61}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{bcsstk30}}    & \numprint{2}   & \textbf{\numprint{527}}   & \numprint{529.3}           & \numprint{2.97}      & \textbf{\numprint{527}}    & \numprint{529.3}           & \numprint{5.82}      & \textbf{\numprint{527}} & \numprint{572.0}     & \numprint{1.71}    & \textbf{\numprint{527}}     & \numprint{569.5}     & \numprint{3.21}    & \numprint{535}            & \numprint{544.5}           & \numprint{5.73}     & \textbf{\numprint{527}}     & \numprint{552.8}           & \numprint{7.59}     & \numprint{578}             & \numprint{578}             & \numprint{1.28}    & \numprint{528}             & \numprint{577.9}     & \numprint{0.56}\\
                                                       & \numprint{4}   & \numprint{1482}           & \numprint{1521.2}          & \numprint{6.43}      & \textbf{\numprint{1481}}   & \numprint{1494.2}          & \numprint{18.27}     & \numprint{1559}         & \numprint{1610.0}    & \numprint{2.04}    & \numprint{1517}             & \numprint{1588.7}    & \numprint{4.94}    & \numprint{1488}           & \numprint{1544.7}          & \numprint{7.03}     & \numprint{1524}             & \numprint{1598.1}          & \numprint{18.56}    & \numprint{1572}            & \numprint{1572}            & \numprint{2.46}    & \numprint{1576}            & \numprint{1657.5}    & \numprint{1.08}\\
                                                       & \numprint{8}   & \numprint{3103}           & \numprint{3156.7}          & \numprint{13.40}     & \textbf{\numprint{3103}}   & \numprint{3140.2}          & \numprint{31.07}     & \numprint{3234}         & \numprint{3378.0}    & \numprint{2.94}    & \numprint{3159}             & \numprint{3298.9}    & \numprint{6.47}    & \numprint{3206}           & \numprint{3323.6}          & \numprint{9.92}     & \numprint{3264}             & \numprint{3336.1}          & \numprint{27.85}    & \numprint{3394}            & \numprint{3394}            & \numprint{4.72}    & \numprint{3402}            & \numprint{3672.7}    & \numprint{1.59}\\
                                                       & \numprint{16}  & \numprint{6555}           & \numprint{6658.0}          & \numprint{56.71}     & \textbf{\numprint{6522}}   & \numprint{6610.3}          & \numprint{199.96}    & \numprint{6726}         & \numprint{6805.7}    & \numprint{5.42}    & \numprint{6684}             & \numprint{6753.6}    & \numprint{9.91}    & \numprint{6884}           & \numprint{7207.3}          & \numprint{14.39}    & \numprint{6844}             & \numprint{7069.3}          & \numprint{35.28}    & \numprint{6817}            & \numprint{6817}            & \numprint{5.66}    & \numprint{7120}            & \numprint{7601.5}    & \numprint{2.04}\\
                                                       & \numprint{32}  & \numprint{10212}          & \numprint{10368.0}         & \numprint{90.30}     & \textbf{\numprint{10098}}  & \numprint{10282.5}         & \numprint{409.05}    & \numprint{10303}        & \numprint{10475.0}   & \numprint{10.59}   & \numprint{10260}            & \numprint{10399.3}   & \numprint{15.72}   & \numprint{11020}          & \numprint{11370.8}         & \numprint{27.42}    & \numprint{10957}            & \numprint{11161.9}         & \numprint{42.62}    & \numprint{10942}           & \numprint{10942}           & \numprint{6.81}    & \numprint{11001}           & \numprint{11415.9}   & \numprint{2.43}\\
                                                       & \numprint{64}  & \numprint{14537}          & \numprint{14723.9}         & \numprint{123.11}    & \textbf{\numprint{14465}}  & \numprint{14661.5}         & \numprint{556.62}    & \numprint{14513}        & \numprint{14701.0}   & \numprint{22.01}   & \numprint{14467}            & \numprint{14676.2}   & \numprint{28.87}   & \numprint{15927}          & \numprint{16072.5}         & \numprint{49.40}    & \numprint{15219}            & \numprint{15488.0}           & \numprint{49.36}    & \numprint{14859}           & \numprint{14859}           & \numprint{7.29}    & \numprint{15461}           & \numprint{15832.5}   & \numprint{2.70}\\
                                                       & \numprint{128} & \numprint{19789}          & \numprint{20048.6}         & \numprint{129.07}    & \numprint{19789}           & \numprint{20045.6}         & \numprint{272.81}    & \numprint{19758}        & \numprint{20009.2}   & \numprint{35.92}   & \numprint{19750}            & \numprint{19971.7}   & \numprint{41.04}   & \numprint{21288}          & \numprint{21493.1}         & \numprint{74.78}    & \numprint{20657}            & \numprint{20921.0}           & \numprint{53.13}    & \numprint{19633}           & \textbf{\numprint{19633}}  & \numprint{8.11}    & \numprint{20146}           & \numprint{20339.0}     & \numprint{2.90}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{bcsstk31}}    & \numprint{2}   & \textbf{\numprint{664}}   & \numprint{684.1}           & \numprint{2.78}      & \textbf{\numprint{664}}    & \numprint{678.2}           & \numprint{6.36}      & \numprint{691}          & \numprint{743.6}     & \numprint{0.90}    & \numprint{677}              & \numprint{728.7}     & \numprint{2.36}    & \numprint{674}            & \numprint{695.6}           & \numprint{8.44}     & \numprint{667}              & \numprint{672.7}           & \numprint{9.85}     & \numprint{678}             & \numprint{678}             & \numprint{0.69}    & \numprint{665}             & \numprint{744.7}     & \numprint{0.22}\\
                                                       & \numprint{4}   & \numprint{1628}           & \numprint{1684.8}          & \numprint{5.84}      & \textbf{\numprint{1628}}   & \numprint{1678.3}          & \numprint{12.44}     & \numprint{1783}         & \numprint{1841.1}    & \numprint{1.20}    & \numprint{1685}             & \numprint{1786.1}    & \numprint{2.86}    & \numprint{1660}           & \numprint{1711.8}          & \numprint{11.37}    & \numprint{1687}             & \numprint{1720.0}            & \numprint{19.21}    & \numprint{1975}            & \numprint{1975}            & \numprint{1.69}    & \numprint{1725}            & \numprint{1953.3}    & \numprint{0.42}\\
                                                       & \numprint{8}   & \numprint{3222}           & \numprint{3345.3}          & \numprint{13.39}     & \textbf{\numprint{3192}}   & \numprint{3329.6}          & \numprint{40.99}     & \numprint{3431}         & \numprint{3601.4}    & \numprint{2.08}    & \numprint{3388}             & \numprint{3545.0}    & \numprint{3.71}    & \numprint{3361}           & \numprint{3425.0}          & \numprint{13.05}    & \numprint{3244}             & \numprint{3391.7}          & \numprint{29.20}    & \numprint{3494}            & \numprint{3494}            & \numprint{2.37}    & \numprint{3602}            & \numprint{3867.4}    & \numprint{0.62}\\
                                                       & \numprint{16}  & \numprint{5542}           & \numprint{5717.1}          & \numprint{24.08}     & \textbf{\numprint{5470}}   & \numprint{5665.2}          & \numprint{83.45}     & \numprint{6034}         & \numprint{6136.7}    & \numprint{4.32}    & \numprint{5982}             & \numprint{6042.4}    & \numprint{5.91}    & \numprint{5875}           & \numprint{5961.4}          & \numprint{18.30}    & \numprint{5832}             & \numprint{5922.8}          & \numprint{38.89}    & \numprint{6171}            & \numprint{6171}            & \numprint{2.64}    & \numprint{6402}            & \numprint{6702.5}    & \numprint{0.82}\\
                                                       & \numprint{32}  & \numprint{8841}           & \numprint{8927.9}          & \numprint{43.57}     & \textbf{\numprint{8693}}   & \numprint{8864.4}          & \numprint{163.41}    & \numprint{9355}         & \numprint{9427.5}    & \numprint{9.39}    & \numprint{9224}             & \numprint{9338.4}    & \numprint{10.95}   & \numprint{9370}           & \numprint{9701.3}          & \numprint{29.68}    & \numprint{9081}             & \numprint{9299.1}          & \numprint{48.96}    & \numprint{9382}            & \numprint{9382}            & \numprint{3.87}    & \numprint{9681}            & \numprint{10070.8}   & \numprint{1.00}\\
                                                       & \numprint{64}  & \numprint{12913}          & \numprint{13056.8}         & \numprint{69.88}     & \textbf{\numprint{12829}}  & \numprint{12946.5}         & \numprint{292.55}    & \numprint{13445}        & \numprint{13535.2}   & \numprint{20.00}   & \numprint{13365}            & \numprint{13464.5}   & \numprint{21.52}   & \numprint{13889}          & \numprint{14021.9}         & \numprint{55.40}    & \numprint{13101}            & \numprint{13325.2}         & \numprint{59.77}    & \numprint{13846}           & \numprint{13846}           & \numprint{4.57}    & \numprint{14088}           & \numprint{14578.7}   & \numprint{1.17}\\
                                                       & \numprint{128} & \numprint{17975}          & \numprint{18083.4}         & \numprint{84.76}     & \textbf{\numprint{17805}}  & \numprint{17939.6}         & \numprint{393.91}    & \numprint{18171}        & \numprint{18316.3}   & \numprint{38.40}   & \numprint{18144}            & \numprint{18282.6}   & \numprint{39.58}   & \numprint{19180}          & \numprint{19311.3}         & \numprint{92.71}    & \numprint{18150}            & \numprint{18260.6}         & \numprint{69.10}    & \numprint{18828}           & \numprint{18828}           & \numprint{5.41}    & \numprint{19438}           & \numprint{19548.3}   & \numprint{1.33}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{bcsstk32}}    & \numprint{2}   & \textbf{\numprint{831}}   & \numprint{831.6}           & \numprint{3.61}      & \textbf{\numprint{831}}    & \numprint{831.6}           & \numprint{7.20}      & \numprint{850}          & \numprint{923.4}     & \numprint{1.22}    & \numprint{844}              & \numprint{905.1}     & \numprint{3.29}    & \numprint{986}            & \numprint{1029.1}          & \numprint{9.77}     & \numprint{958}              & \numprint{1036.9}          & \numprint{14.18}    & \numprint{918}             & \numprint{918}             & \numprint{1.40}    & \numprint{966}             & \numprint{1032.9}    & \numprint{0.39}\\
                                                       & \numprint{4}   & \numprint{1589}           & \numprint{1744.1}          & \numprint{6.75}      & \textbf{\numprint{1588}}   & \numprint{1738.4}          & \numprint{16.30}     & \numprint{1725}         & \numprint{1899.6}    & \numprint{1.42}    & \numprint{1675}             & \numprint{1850.2}    & \numprint{3.73}    & \numprint{1693}           & \numprint{1764.8}          & \numprint{11.84}    & \numprint{2118}             & \numprint{2207.2}          & \numprint{27.52}    & \numprint{1696}            & \numprint{1696}            & \numprint{1.82}    & \numprint{1707}            & \numprint{2134.8}    & \numprint{0.74}\\
                                                       & \numprint{8}   & \numprint{3618}           & \numprint{3733.4}          & \numprint{13.85}     & \textbf{\numprint{3568}}   & \numprint{3716.2}          & \numprint{42.34}     & \numprint{3925}         & \numprint{4045.8}    & \numprint{2.00}    & \numprint{3829}             & \numprint{3972.0}    & \numprint{4.32}    & \numprint{3752}           & \numprint{3979.8}          & \numprint{14.75}    & \numprint{3792}             & \numprint{4089.4}          & \numprint{40.24}    & \numprint{4125}            & \numprint{4125}            & \numprint{2.77}    & \numprint{3804}            & \numprint{4276.6}    & \numprint{1.08}\\
                                                       & \numprint{16}  & \numprint{6205}           & \numprint{6351.1}          & \numprint{24.75}     & \textbf{\numprint{6193}}   & \numprint{6331.5}          & \numprint{74.18}     & \numprint{6581}         & \numprint{6778.0}    & \numprint{3.52}    & \numprint{6506}             & \numprint{6700.2}    & \numprint{5.84}    & \numprint{6536}           & \numprint{6863.3}          & \numprint{18.31}    & \numprint{6518}             & \numprint{6711.1}          & \numprint{53.60}    & \numprint{6801}            & \numprint{6801}            & \numprint{4.02}    & \numprint{6875}            & \numprint{7181.9}    & \numprint{1.41}\\
                                                       & \numprint{32}  & \numprint{9839}           & \numprint{9960.1}          & \numprint{39.79}     & \textbf{\numprint{9789}}   & \numprint{9905.1}          & \numprint{140.27}    & \numprint{10302}        & \numprint{10454.5}   & \numprint{6.93}    & \numprint{10254}            & \numprint{10397.8}   & \numprint{9.21}    & \numprint{10562}          & \numprint{10848.5}         & \numprint{27.56}    & \numprint{10207}            & \numprint{10504.7}         & \numprint{67.01}    & \numprint{10551}           & \numprint{10551}           & \numprint{4.71}    & \numprint{10703}           & \numprint{11113.0}     & \numprint{1.72}\\
                                                       & \numprint{64}  & \numprint{13948}          & \numprint{14266.1}         & \numprint{61.10}     & \textbf{\numprint{13764}}  & \numprint{14149.5}         & \numprint{322.70}    & \numprint{14683}        & \numprint{14933.4}   & \numprint{15.08}   & \numprint{14601}            & \numprint{14883.6}   & \numprint{17.33}   & \numprint{15521}          & \numprint{15812.9}         & \numprint{44.46}    & \numprint{14940}            & \numprint{15135.5}         & \numprint{77.41}    & \numprint{15273}           & \numprint{15273}           & \numprint{6.02}    & \numprint{15809}           & \numprint{16073.9}   & \numprint{2.00}\\
                                                       & \numprint{128} & \numprint{19818}          & \numprint{20008.3}         & \numprint{83.35}     & \textbf{\numprint{19670}}  & \numprint{19852.2}         & \numprint{447.77}    & \numprint{20217}        & \numprint{20348.5}   & \numprint{30.34}   & \numprint{20159}            & \numprint{20295.2}   & \numprint{32.27}   & \numprint{21788}          & \numprint{21972.9}         & \numprint{76.66}    & \numprint{20343}            & \numprint{20853.1}         & \numprint{91.15}    & \numprint{21315}           & \numprint{21315}           & \numprint{7.41}    & \numprint{22008}           & \numprint{22326.3}   & \numprint{2.27}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{memplus}}     & \numprint{2}   & \numprint{2908}           & \numprint{2916.5}          & \numprint{17.08}     & \numprint{2902}            & \numprint{2911.6}          & \numprint{50.30}     & \numprint{2948}         & \numprint{2973.1}    & \numprint{0.56}    & \numprint{2948}             & \numprint{2967.5}    & \numprint{1.28}    & \numprint{2696}           & \numprint{2710.8}          & \numprint{1.63}     & \textbf{\numprint{2465}}    & \numprint{2513.7}          & \numprint{2.23}     & \numprint{2983}            & \numprint{2983}            & \numprint{0.22}    & \numprint{2922}            & \numprint{3051.2}    & \numprint{0.06}\\
                                                       & \numprint{4}   & \numprint{4217}           & \numprint{4904.1}          & \numprint{26.07}     & \numprint{4065}            & \numprint{4859.6}          & \numprint{136.76}    & \numprint{4741}         & \numprint{5040.5}    & \numprint{0.87}    & \numprint{4741}             & \numprint{5028.0}    & \numprint{1.70}    & \numprint{4133}           & \numprint{4147.1}          & \numprint{2.25}     & \textbf{\numprint{3974}}    & \numprint{4069.5}          & \numprint{3.20}     & \numprint{4422}            & \numprint{4422}            & \numprint{0.26}    & \numprint{4354}            & \numprint{4488.2}    & \numprint{0.07}\\
                                                       & \numprint{8}   & \numprint{5541}           & \numprint{5854.1}          & \numprint{40.21}     & \textbf{\numprint{4983}}   & \numprint{5675.0}          & \numprint{258.62}    & \numprint{5659}         & \numprint{5919.5}    & \numprint{1.00}    & \numprint{5656}             & \numprint{5887.3}    & \numprint{1.60}    & \numprint{5023}           & \numprint{5057.5}          & \numprint{3.22}     & \numprint{5061}             & \numprint{5118.6}          & \numprint{4.12}     & \numprint{5101}            & \numprint{5101}            & \numprint{0.35}    & \numprint{5132}            & \numprint{5230.8}    & \numprint{0.08}\\
                                                       & \numprint{16}  & \numprint{6387}           & \numprint{6550.7}          & \numprint{63.39}     & \numprint{6090}            & \numprint{6283.6}          & \numprint{566.70}    & \numprint{6236}         & \numprint{6407.7}    & \numprint{1.59}    & \numprint{6228}             & \numprint{6371.4}    & \numprint{2.24}    & \textbf{\numprint{5703}}  & \numprint{5736.6}          & \numprint{5.52}     & \numprint{5719}             & \numprint{5774.6}          & \numprint{4.94}     & \numprint{5756}            & \numprint{5756}            & \numprint{0.41}    & \numprint{5733}            & \numprint{5900.0}      & \numprint{0.09}\\
                                                       & \numprint{32}  & \numprint{6518}           & \numprint{6572.9}          & \numprint{89.58}     & \numprint{6495}            & \numprint{6554.4}          & \numprint{449.99}    & \numprint{6546}         & \numprint{6590.3}    & \numprint{2.42}    & \numprint{6546}             & \numprint{6586.2}    & \numprint{2.95}    & \numprint{6389}           & \numprint{6419.5}          & \numprint{12.38}    & \textbf{\numprint{6273}}    & \numprint{6290.2}          & \numprint{5.87}     & \numprint{6359}            & \numprint{6359}            & \numprint{0.45}    & \numprint{6400}            & \numprint{6475.5}    & \numprint{0.09}\\
                                                       & \numprint{64}  & \numprint{6961}           & \numprint{7009.6}          & \numprint{111.88}    & \numprint{6958}            & \numprint{7004.2}          & \numprint{403.02}    & \numprint{6941}         & \numprint{6993.7}    & \numprint{4.32}    & \numprint{6939}             & \numprint{6991.8}    & \numprint{4.56}    & \numprint{6962}           & \numprint{7020.2}          & \numprint{38.08}    & \textbf{\numprint{6701}}    & \numprint{6782.5}          & \numprint{7.08}     & \numprint{6914}            & \numprint{6914}            & \numprint{0.50}    & \numprint{6880}            & \numprint{6940.0}      & \numprint{0.11}\\
                                                       & \numprint{128} & \numprint{7298}           & \numprint{7346.4}          & \numprint{8.79}      & \numprint{7298}            & \numprint{7346.4}          & \numprint{8.79}      & \numprint{7298}         & \numprint{7346.4}    & \numprint{8.78}    & \numprint{7298}             & \numprint{7346.4}    & \numprint{8.83}    & \numprint{7547}           & \numprint{7570.1}          & \numprint{68.98}    & \numprint{7317}             & \numprint{7364.1}          & \numprint{8.72}     & \textbf{\numprint{7288}}   & \textbf{\numprint{7288}}   & \numprint{0.56}    & \textbf{\numprint{7288}}   & \numprint{7333.3}    & \numprint{0.12}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{vibrobox}}    & \numprint{2}   & \numprint{2489}           & \numprint{2498.8}          & \numprint{25.80}     & \numprint{2485}            & \numprint{2494.7}          & \numprint{78.63}     & \numprint{2511}         & \numprint{2583.4}    & \numprint{1.08}    & \numprint{2510}             & \numprint{2566.6}    & \numprint{1.91}    & \textbf{\numprint{1990}}  & \textbf{\numprint{1990.0}} & \numprint{4.81}     & \textbf{\numprint{1990}}    & \textbf{\numprint{1990.0}}   & \numprint{5.51}     & \textbf{\numprint{1990}}   & \textbf{\numprint{1990}}   & \numprint{0.51}    & \textbf{\numprint{1990}}   & \numprint{2213.3}    & \numprint{0.13}\\*
                                                       & \numprint{4}   & \numprint{4091}           & \numprint{4204.4}          & \numprint{64.71}     & \numprint{3913}            & \numprint{4108.0}          & \numprint{264.34}    & \numprint{4275}         & \numprint{4399.8}    & \numprint{2.02}    & \numprint{4102}             & \numprint{4352.6}    & \numprint{3.11}    & \numprint{3796}           & \numprint{3798.5}          & \numprint{7.79}     & \textbf{\numprint{3598}}    & \numprint{3604.0}            & \numprint{9.73}     & \numprint{3660}            & \numprint{3660}            & \numprint{0.73}    & \numprint{3642}            & \numprint{3945.5}    & \numprint{0.18}\\*
                                                       & \numprint{8}   & \numprint{4747}           & \numprint{4855.8}          & \numprint{91.26}     & \textbf{\numprint{4722}}   & \numprint{4819.0}          & \numprint{305.06}    & \numprint{4836}         & \numprint{5012.4}    & \numprint{3.53}    & \numprint{4822}             & \numprint{4987.9}    & \numprint{4.53}    & \numprint{5932}           & \numprint{6018.6}          & \numprint{13.48}    & \numprint{4867}             & \numprint{4913.0}            & \numprint{13.32}    & \numprint{4897}            & \numprint{4897}            & \numprint{0.84}    & \numprint{5027}            & \numprint{5248.1}    & \numprint{0.22}\\*
                                                       & \numprint{16}  & \numprint{5152}           & \numprint{5418.4}          & \numprint{125.71}    & \textbf{\numprint{5094}}   & \numprint{5332.8}          & \numprint{625.73}    & \numprint{5268}         & \numprint{5574.4}    & \numprint{6.24}    & \numprint{5213}             & \numprint{5531.1}    & \numprint{7.10}    & \numprint{7293}           & \numprint{7381.9}          & \numprint{22.74}    & \numprint{6018}             & \numprint{6174.8}          & \numprint{16.89}    & \numprint{6284}            & \numprint{6284}            & \numprint{1.06}    & \numprint{6477}            & \numprint{6557.5}    & \numprint{0.25}\\*
                                                       & \numprint{32}  & \numprint{6818}           & \numprint{6910.8}          & \numprint{176.94}    & \textbf{\numprint{6722}}   & \numprint{6864.0}          & \numprint{946.83}    & \numprint{6866}         & \numprint{6949.0}    & \numprint{11.33}   & \numprint{6858}             & \numprint{6939.9}    & \numprint{12.12}   & \numprint{8440}           & \numprint{8492.9}          & \numprint{38.58}    & \numprint{6905}             & \numprint{6989.5}          & \numprint{20.24}    & \numprint{7172}            & \numprint{7172}            & \numprint{1.26}    & \numprint{7242}            & \numprint{7342.9}    & \numprint{0.28}\\*
                                                       & \numprint{64}  & \numprint{7748}           & \numprint{7820.8}          & \numprint{94.19}     & \textbf{\numprint{7745}}   & \numprint{7816.3}          & \numprint{284.09}    & \numprint{7741}         & \numprint{7808.6}    & \numprint{20.28}   & \numprint{7740}             & \numprint{7806.8}    & \numprint{20.60}   & \numprint{9635}           & \numprint{9683.8}          & \numprint{59.93}    & \numprint{7831}             & \numprint{7878.7}          & \numprint{23.64}    & \numprint{7971}            & \numprint{7971}            & \numprint{1.25}    & \numprint{8023}            & \numprint{8135.4}    & \numprint{0.31}\\
                                                       & \numprint{128} & \numprint{8751}           & \numprint{8811.5}          & \numprint{27.15}     & \numprint{8751}            & \numprint{8811.5}          & \numprint{27.10}     & \numprint{8751}         & \numprint{8811.5}    & \numprint{27.14}   & \numprint{8751}             & \numprint{8811.5}    & \numprint{27.13}   & \numprint{10344}          & \numprint{10389.5}         & \numprint{79.75}    & \textbf{\numprint{8722}}    & \numprint{8793.8}          & \numprint{27.26}    & \numprint{9011}            & \numprint{9011}            & \numprint{1.59}    & \numprint{8957}            & \numprint{9054.8}    & \numprint{0.33}\\\hline
\multirow{7}{*}{\rotatebox[origin=c]{90}{finan512}}    & \numprint{2}   & \textbf{\numprint{146}}   & \textbf{\numprint{146.0}}  & \numprint{1.96}      & \textbf{\numprint{146}}    & \textbf{\numprint{146.0}}  & \numprint{3.63}      & \numprint{147}          & \numprint{147.6}     & \numprint{1.06}    & \numprint{146}              & \numprint{147.5}     & \numprint{2.17}    & \textbf{\numprint{146}}   & \numprint{146.8}           & \numprint{7.65}     & \textbf{\numprint{146}}     & \numprint{146.3}           & \numprint{9.37}     & \numprint{148}             & \numprint{148}             & \numprint{0.50}    & \numprint{147}             & \numprint{147.9}     & \numprint{0.15}\\*
                                                       & \numprint{4}   & \textbf{\numprint{292}}   & \textbf{\numprint{292.0}}  & \numprint{3.17}      & \textbf{\numprint{292}}    & \textbf{\numprint{292.0}}  & \numprint{5.53}      & \numprint{294}          & \numprint{294.9}     & \numprint{1.34}    & \numprint{294}              & \numprint{294.7}     & \numprint{2.44}    & \numprint{293}            & \numprint{294.3}           & \numprint{8.14}     & \textbf{\numprint{292}}     & \numprint{293.2}           & \numprint{18.01}    & \numprint{296}             & \numprint{296}             & \numprint{0.93}    & \numprint{295}             & \numprint{303.2}     & \numprint{0.27}\\*
                                                       & \numprint{8}   & \textbf{\numprint{584}}   & \numprint{591.3}           & \numprint{5.72}      & \textbf{\numprint{584}}    & \numprint{591.3}           & \numprint{9.34}      & \numprint{586}          & \numprint{596.2}     & \numprint{2.18}    & \numprint{586}              & \numprint{596.0}     & \numprint{3.25}    & \numprint{589}            & \numprint{590.0}           & \numprint{9.95}     & \textbf{\numprint{584}}     & \numprint{585.1}           & \numprint{27.23}    & \numprint{592}             & \numprint{592}             & \numprint{1.53}    & \numprint{591}             & \numprint{621.1}     & \numprint{0.41}\\*
                                                       & \numprint{16}  & \textbf{\numprint{1168}}  & \numprint{1168.0}          & \numprint{11.70}     & \textbf{\numprint{1168}}   & \numprint{1168.0}          & \numprint{17.75}     & \numprint{1169}         & \numprint{1176.3}    & \numprint{4.88}    & \numprint{1169}             & \numprint{1176.1}    & \numprint{5.92}    & \numprint{1180}           & \numprint{1180.9}          & \numprint{14.34}    & \textbf{\numprint{1168}}    & \numprint{1172.1}          & \numprint{37.34}    & \numprint{1183}            & \numprint{1183}            & \numprint{2.22}    & \numprint{1184}            & \numprint{1264.8}    & \numprint{0.55}\\*
                                                       & \numprint{32}  & \textbf{\numprint{2336}}  & \textbf{\numprint{2336.0}} & \numprint{27.25}     & \textbf{\numprint{2336}}   & \textbf{\numprint{2336.0}} & \numprint{39.80}     & \numprint{2350}         & \numprint{2362.2}    & \numprint{11.36}   & \numprint{2350}             & \numprint{2361.1}    & \numprint{12.51}   & \numprint{2357}           & \numprint{2360.7}          & \numprint{29.79}    & \textbf{\numprint{2336}}    & \numprint{2342.4}          & \numprint{50.54}    & \numprint{2366}            & \numprint{2366}            & \numprint{2.95}    & \numprint{2366}            & \numprint{2366.8}    & \numprint{0.72}\\
                                                       & \numprint{64}  & \numprint{9037}           & \numprint{9122.1}          & \numprint{74.26}     & \numprint{9015}            & \numprint{9080.7}          & \numprint{206.08}    & \numprint{9348}         & \numprint{9541.5}    & \numprint{24.51}   & \numprint{9214}             & \numprint{9368.0}    & \numprint{26.38}   & \numprint{9063}           & \numprint{9077.0}          & \numprint{61.78}    & \textbf{\numprint{8915}}    & \numprint{8946.5}          & \numprint{67.39}    & \numprint{9142}            & \numprint{9142}            & \numprint{4.04}    & \numprint{9605}            & \numprint{10188.2}   & \numprint{0.92}\\
                                                       & \numprint{128} & \numprint{18219}          & \numprint{18440.1}         & \numprint{112.22}    & \numprint{18069}           & \numprint{18219.0}         & \numprint{580.78}    & \numprint{18836}        & \numprint{19148.6}   & \numprint{44.58}   & \numprint{18561}            & \numprint{18812.8}   & \numprint{46.26}   & \numprint{18136}          & \numprint{18148.3}         & \numprint{110.18}   & \textbf{\numprint{17792}}   & \numprint{17921.2}         & \numprint{86.43}    & \numprint{19319}           & \numprint{19319}           & \numprint{5.13}    & \numprint{20962}           & \numprint{21736.5}   & \numprint{1.10}\\\hline
\end{longtable}
